Riemann-Roch theorems in monoidal 2-categories

Smooth and proper dg-algebras have an Euler class valued in the Hochschild homology of the algebra. This Euler class is worthy of this name since it satisfies many familiar properties including compatibility with the familiar pairing on the Hochschild homology of the algebra and that of its opposite. This compatibility is the Riemann-Roch theorems of Shklyarov and Petit. In this paper we prove a broad generalization of these Riemann-Roch theorems. We generalize from the bicategory of dg-algebras and their bimodules to monoidal bicategories and from Euler class to traces of non identity maps. Our generalization also implies spectral Riemann-Roch theorems. We regard this result as an instantiation of a 2-dimensional generalized cobordism hypothesis. This perspective draws the result close to many others that generalize results about Euler characteristics and classes to bicategorical traces.

==> II-dual_coeval_eval_for_0_cells.tex <==
\hspace{1cm}
\begin{subfigure}{.35\textwidth}
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}


\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{ta}{}{X}{2}{-1}{-2}{\en}
\ocalt{t2}{}{Y}{5}{-1}{-2}{\en}

  \begin{scope}[on background layer]
\alp{({ta}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (4, 0){\begin{tikzpicture}
\ocalt{ta}{}{X}{1}{1}{-1}{\en}
\ocalt{t2}{}{Y}{4}{1}{-1}{\en}
\oc{t3}{\coo{A}}{_3}{2}{0}{-1}{\et}
\oc{e4}{\evo{A}}{_4}{3}{1}{0}{\ep}
  \begin{scope}[on background layer]
\dlp{({t3}t)--({e4}b)}
\alp{({t3}b)--({t2}b)}
\alp{({ta}t)--({e4}t)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A2)--(A3)node [midway , fill=white] {$\trietop$};
\end{tikzpicture}
}
\caption{$\trietop$}\label{fig:dualizable_0_cell}
\end{subfigure}
\hfill
\begin{subfigure}{.35\textwidth}
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}


\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{ta}{}{X}{2}{-1}{-2}{\en}
\ocalt{t2}{}{Y}{5}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (4, 0){\begin{tikzpicture}
\ocalt{ta}{}{X}{1}{1}{-1}{\en}
\ocalt{t2}{}{Y}{4}{1}{-1}{\en}
\oc{t3}{\coo{A}}{_3}{2}{1}{0}{\et}
\oc{e4}{\evo{A}}{_4}{3}{0}{-1}{\ep}
  \begin{scope}[on background layer]
\alp{ ({t3}b)--({e4}t)}
\dlp{({t3}t)--({t2}t)}
\dlp{({ta}b)--({e4}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A2)--(A3)node [midway , fill=white] {$\trictop$};
\end{tikzpicture}
}
\caption{$\trictop$}\label{fig:dualizable_0_cell_a}
\end{subfigure}
\hspace{1cm}

==> II-dual_pair_2_cell.tex <==
\resizebox{.8\textwidth}{!}{
		\begin{tikzpicture}

		\node[draw] (A1) at (0, 3){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}
		};

		\node[draw] (A2) at (0, 0){\begin{tikzpicture}
		\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
		\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
		  \begin{scope}[on background layer]
		\dlp{ ({ta}t)--({t2}t)}
		\alp{({ta}b)--({t2}b)}
		\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(A2)node [midway , fill=white] {$I_{\coo{A}}$};
\end{tikzpicture}
}

==> II-dual_pair_2_cell_1.tex <==
\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (0, 3){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{6}{-1}{-2}{\et}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}

\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{({x}t)--({t2}t)}
\dlp{({t1}t)--({y}t)}
\alp{({t1}b)--({y}b)}

\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}t)--({y}t)}
\alp{({x}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$P_{\coo{A}}$};
\end{tikzpicture}
}
     

==> II-dual_pair_2_cell_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (0, 6){\begin{tikzpicture}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}

\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{({x}t)--({t2}t)}
\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 3){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{6}{-1}{-2}{\et}
\oc{t3}{\rdual{\coo{A}}}{_3}{7}{-1}{-2}{\etr\lt}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}

\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{ ({x}t)--({t2}t)}
\dlp{ ({t1}t)--({t3}t)}
\alp{({t1}b)--({t3}b)}
\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, 0){\begin{tikzpicture}
\oc{t3}{\rdual{\coo{A}}}{_3}{7}{-1}{-2}{\etr\lt}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}t)--({t3}t)}
\alp{({x}b)--({t3}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](A2)--(A3)node [midway , fill=white] {$P_{\coo{A}}$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}

\node[draw] (A1) at (0, 6){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{6}{-1}{-2}{\et}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({t1}t)--({y}t)}
\alp{({t1}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 3){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{6}{-1}{-2}{\et}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\oc{t3}{\coo{A}}{_3}{4}{-1}{-2}{\et\lt}

\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
  \begin{scope}[on background layer]
\dlp{ ({t3}t)--({t2}t)}
\dlp{({t1}t)--({y}t)}
\alp{({t1}b)--({y}b)}
\alp{({t3}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\oc{t3}{\coo{A}}{_3}{4}{-1}{-2}{\et\lt}
  \begin{scope}[on background layer]
\dlp{ ({t3}t)--({y}t)}
\alp{({t3}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A1)--(A2)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](A2)--(A3)node [midway , fill=white] {$P_{\coo{A}}$};
\end{tikzpicture}}

==> II-dual_pair_2_cell_flip.tex <==
\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (0, -3){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{A}}}{_1}{6}{-1}{-2}{\epr}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}

\oc{e2}{{\evo{A}}}{_2}{5}{-1}{-2}{\ep}
  \begin{scope}[on background layer]
\dlp{({x}b)--({t2}b)}
\dlp{ ({t1}b)--({y}b)}
\alp{ ({t1}t)--({y}t)}
\alp{({x}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}b)--({y}b)}
\alp{({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A2)--(A1)node [midway , fill=white] {$C_{\evo{A}}$};
\end{tikzpicture}
 }

==> II-dual_pair_2_cell_flip_1.tex <==
\resizebox{.8\textwidth}{!}{
        \centering
		\begin{tikzpicture}

		\node[draw] (A1) at (0, -3){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}
		};

		\node[draw] (A2) at (0, 0){\begin{tikzpicture}
		\oc{ea}{\rdual{\evo{A}}}{_a}{2}{-1}{-2}{\epr}
		\oc{e2}{{\evo{A}}}{_2}{5}{-1}{-2}{\ep}
	  \begin{scope}[on background layer]
		\dlp{ ({ea}b)--({e2}b)}
		\alp{({ea}t)--({e2}t)}
	\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(A1)node [midway , fill=white] {$L_{\evo{A}}$};
\end{tikzpicture}}


==> II-dual_pair_2_cell_flip_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\oc{e3}{\evo{A}}{_3}{7}{-1}{-2}{\ep\lt}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}
  \begin{scope}[on background layer]
\dlp{({x}b)--({e3}b)}
\alp{({x}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, -3){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{A}}}{_1}{6}{-1}{-2}{\epr}
\oc{e3}{\evo{A}}{_3}{7}{-1}{-2}{\ep\lt}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}

\oc{e2}{{\evo{A}}}{_2}{5}{-1}{-2}{\ep}
  \begin{scope}[on background layer]
\dlp{({x}b)--({t2}b)}
\dlp{ ({t1}b)--({e3}b)}
\alp{ ({t1}t)--({e3}t)}
\alp{({x}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, -6){\begin{tikzpicture}
\ocalt{x}{}{X}{4}{-1}{-2}{\en}
\oc{e2}{{\evo{A}}}{_2}{5}{-1}{-2}{\ep}

  \begin{scope}[on background layer]
\dlp{({x}b)--({t2}b)}
\alp{({x}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(A1)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](A1)--(A3)node [midway , fill=white] {$L_{\evo{A}}$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{-1}{-2}{\epr\lt}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({y}b)}
\alp{({e3}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, -3){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{A}}}{_1}{6}{-1}{-2}{\epr}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{-1}{-2}{\epr\lt}

\oc{e2}{{\evo{A}}}{_2}{5}{-1}{-2}{\ep}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({t2}b)}
\dlp{({t1}b)--({y}b)}
\alp{({t1}t)--({y}t)}
\alp{({e3}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (0, -6){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{A}}}{_1}{6}{-1}{-2}{\epr}
\ocalt{y}{}{Y}{7}{-1}{-2}{\en}

  \begin{scope}[on background layer]
\dlp{({t1}b)--({y}b)}
\alp{({t1}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(A1)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](A1)--(A3)node [midway , fill=white] {$L_{\evo{A}}$};
\end{tikzpicture}
}

==> II-dual_pairs_1_cell.tex <==

    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{1.5}{0}{0}{\et}
\oc{n}{N}{}{3}{0}{0}{\ep}
  \begin{scope}[on background layer]
\blp{ ({m}b)--({n}t)}
\alp{ ({x}b)--({m}b)}
\alp{ ({n}t)--({y}t)}
\end{scope}

\end{tikzpicture}
};

\draw[ ->](A1)--(A2)node [midway , fill=white] {$\eta$};
\end{tikzpicture}}

        \caption{Coevaluation}
    \end{subfigure}%
 %
\hspace{.5cm}
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{n}{N}{}{1.5}{0}{0}{\ep}
\oc{m}{M}{}{3}{0}{0}{\et}

  \begin{scope}[on background layer]
\alp{({m}b)--({n}t)}
\blp{ ({x}b)--({n}b)}
\blp{({m}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
  \begin{scope}[on background layer]
\blp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};

\draw[ ->](A1)--(A2)node [midway , fill=white] {$\epsilon$};
\end{tikzpicture}}


        \caption{Evaluation}
    \end{subfigure}%
 \hspace{.5cm}
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A3) at (0, 4){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{n}{N}{}{1.5}{0}{0}{\ep}

  \begin{scope}[on background layer]
\alp{({n}b)--({y}t)}
\blp{({x}b)--({n}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{n}{N}{}{1.5}{0}{0}{\ep}
\oc{m}{M}{}{3}{0}{0}{\et}
\oc{n2}{N}{}{4.5}{0}{0}{\ep}
  \begin{scope}[on background layer]
\alp{ ({m}b)--({n}t)}
\alp{ ({n2}b)--({y}t)}
\blp{ ({x}b)--({n}b)}
\blp{({m}t)--({n2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{n2}{N}{}{4.5}{0}{0}{\ep}
  \begin{scope}[on background layer]
\alp{ ({n2}b)--({y}t)}
\blp{({x}t)--({n2}b)}
\end{scope}
\end{tikzpicture}
};
\draw[ ->](A3)--(A1)node [midway , fill=white] {$\id\odot \eta$};
\draw[ ->](A1)--(A2)node [midway , fill=white] {$\epsilon\odot \id$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}

\node[draw] (A3) at (0, 4){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{4.5}{0}{0}{\et}
  \begin{scope}[on background layer]
\blp{ ({m}b)--({y}t)}
\alp{ ({x}b)--({m}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 2){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{1.5}{0}{0}{\et}
\oc{n}{N}{}{3}{0}{0}{\ep}
\oc{m2}{M}{}{4.5}{0}{0}{\et}

  \begin{scope}[on background layer]
\blp{({n}b)--({m}t)}
\blp{ ({m2}b)--({y}t)}
\alp{({x}b)--({m}b)}
\alp{({n}t)--({m2}t)}
\end{scope}

\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{0}{\en}
\ocalt{x}{}{X}{0}{0}{0}{\en}
\oc{m}{M}{}{1.5}{0}{0}{\et}
  \begin{scope}[on background layer]
\blp{ ({m}b)--({y}t)}
\alp{({x}b)--({m}b)}
\end{scope}
\end{tikzpicture}
};
\draw[ ->](A3)--(A1)node [midway , fill=white] {$\eta\odot \id$};
\draw[ ->](A1)--(A2)node [midway , fill=white] {$\id\odot \epsilon$};
\end{tikzpicture}}

        \caption{Triangle identities assert these two composites are the identity map}
    \end{subfigure}%



==> II-dual_pairs_1_cell_symmetry.tex <==

    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}

\node[draw] (A1) at (0, 3){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({y}t)}
\blp{ ({x}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};
\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
\gc{g1}{1.5}{1}{0}
\gc{g2}{3}{1}{0}
  \begin{scope}[on background layer]
\alp{ 
(3*\d-\w,0*\h)--(3*\d+\w,1*\h)--({y}t)}
\blp{ ({x}b)--(1.5*\d-\w,0*\h)--(1.5*\d+\w,1*\h)--(3*\d-\w,1*\h)--(3*\d+\w,0*\h)--({y}b)}
\alp{ ({x}t)--(1.5*\d-\w,1*\h)--(1.5*\d+\w,0*\h)--(3*\d-\w,0*\h)
}
\end{scope}

\end{tikzpicture}
};

\draw[ ->](A1)--(A2)node [midway , fill=white] {$\eta$};
\end{tikzpicture}}

        \caption{Coevaluation}\label{fig:dualizable_1_cell_symmetry_1}
    \end{subfigure}%
 %
\hspace{.5cm}
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A1) at (0, 3){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}

  \begin{scope}[on background layer]
\alp{ 
(3*\d-\w,0*\h)--(3*\d+\w,1*\h)--({y}t)}
\blp{ ({x}b)--(1.5*\d-\w,0*\h)--(1.5*\d+\w,1*\h)--(3*\d-\w,1*\h)--(3*\d+\w,0*\h)--({y}b)}
\alp{ ({x}t)--(1.5*\d-\w,1*\h)--(1.5*\d+\w,0*\h)--(3*\d-\w,0*\h)
}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{4.5}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
  \begin{scope}[on background layer]

\alp{ ({x}t)--({y}t)}
\blp{ ({x}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\draw[ ->](A1)--(A2)node [midway , fill=white] {$\epsilon$};
\end{tikzpicture}}


        \caption{Evaluation}\label{fig:dualizable_1_cell_symmetry_2}
    \end{subfigure}%
 \hspace{.5cm}
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node[draw] (A3) at (0, 6){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}

  \begin{scope}[on background layer]
\alp{({x}b)--(1.5*\d-\w,0*\h)--(1.5*\d+\w,1*\h)--({y}t)}
\blp{({x}t)--(1.5*\d-\w,1*\h)--(1.5*\d+\w,0*\h)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 3){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
  \begin{scope}[on background layer]
\alp{({x}b)--(1.5*\d-\w,0*\h)--(1.5*\d+\w,1*\h)--(3*\d-\w,1*\h)
}
\blp{({x}t)--(1.5*\d-\w,1*\h)--(1.5*\d+\w,0*\h)--(3*\d-\w,0*\h)
}

\blp{
(3*\d-\w,0*\h)--(3*\d+\w,1*\h)--(4.5*\d-\w,1*\h)
}
\alp{
(3*\d-\w,1*\h)--(3*\d+\w,0*\h)--(4.5*\d-\w,0*\h)
}

\alp{
(4.5*\d-\w,0*\h)--(4.5*\d+\w,1*\h)--({y}t)}
\blp{
(4.5*\d-\w,1*\h)--(4.5*\d+\w,0*\h)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
  \begin{scope}[on background layer]
\alp{({x}b)--(4.5*\d-\w,0*\h)--(4.5*\d+\w,1*\h)--({y}t)}
\blp{({x}t)--(4.5*\d-\w,1*\h)--(4.5*\d+\w,0*\h)--({y}b)}
\end{scope}
\end{tikzpicture}
};
\draw[ ->](A3)--(A1)node [midway , fill=white] {$\id\odot \eta$};
\draw[ ->](A1)--(A2)node [midway , fill=white] {$\epsilon\odot \id$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}

\node[draw] (A3) at (0, 6){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
  \begin{scope}[on background layer]
\alp{({x}b)--(4.5*\d-\w,0*\h)--(4.5*\d+\w,1*\h)--({y}t)}
\blp{({x}t)--(4.5*\d-\w,1*\h)--(4.5*\d+\w,0*\h)--({y}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A1) at (0, 3){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
  \begin{scope}[on background layer]
\alp{({x}b)--(1.5*\d-\w,0*\h)--(1.5*\d+\w,1*\h)--(3*\d-\w,1*\h)
}
\blp{({x}t)--(1.5*\d-\w,1*\h)--(1.5*\d+\w,0*\h)--(3*\d-\w,0*\h)
}
\blp{
(3*\d-\w,0*\h)--(3*\d+\w,1*\h)--(4.5*\d-\w,1*\h)
}
\alp{
(3*\d-\w,1*\h)--(3*\d+\w,0*\h)--(4.5*\d-\w,0*\h)
}
\alp{
(4.5*\d-\w,0*\h)--(4.5*\d+\w,1*\h)--({y}t)}


\blp{
(4.5*\d-\w,1*\h)--(4.5*\d+\w,0*\h)--({y}b)}
\end{scope}

\end{tikzpicture}
};

\node[draw] (A2) at (0, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{1}{0}{\en}
\ocalt{x}{}{X}{0}{1}{0}{\en}
  \begin{scope}[on background layer]
\alp{({x}b)--(1.5*\d-\w,0*\h)--(1.5*\d+\w,1*\h)--({y}t)}
\blp{({x}t)--(1.5*\d-\w,1*\h)--(1.5*\d+\w,0*\h)--({y}b)}
\end{scope}
\end{tikzpicture}
};
\draw[ ->](A3)--(A1)node [midway , fill=white] {$\eta\odot \id$};
\draw[ ->](A1)--(A2)node [midway , fill=white] {$\id\odot \epsilon$};
\end{tikzpicture}}

        \caption{Triangle identities assert these two composites are the identity map}\label{fig:dualizable_1_cell_symmetry_3}
    \end{subfigure}%



==> II-dual_triangle.tex <==



\begin{tikzpicture}
\def\yscale{1}
\def\xscale{1.2}

\node[draw] (A1) at (\xscale*5, \yscale*3.5){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};



\node[draw] (B1) at (\xscale*10.5, \yscale*3.5){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\alp{({x}t)--({y}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (B2) at (\xscale*10.5, \yscale*0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}

\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{\evo{A}}{_3}{3}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({t2}t)}
\alp{({x}t)--({e3}t)}
\alp{ ({e4}t)--({y}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (B3) at (\xscale*5, \yscale*0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}

  \begin{scope}[on background layer]
\dlp{({e4}b)--({t2}t)}
\alp{({x}b)--({t2}b)}
\alp{({e4}t)--({y}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(B1)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](B1)--(B2)node [midway , fill=white] {$C_{\evo{A}}$};

\draw[->](B2)--(B3)node [midway , fill=white] {$\trietop^{-1}$};
\draw[dashed, ->](A1)--(B3)node [midway , fill=white] {$\tridetop$};


\end{tikzpicture}


==> II-dual_triangle_1.tex <==

\begin{tikzpicture}

\def\xscale{1.2}



\node[draw] (A2) at (\xscale*0, 3.5){\begin{tikzpicture}
\oc{t1}{\rdual{\coo{A}}}{_1}{5}{-1}{-2}{\etr}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{0}{-1}{\epr}

  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({e3}b)}
\alp{({t1}b)--({x}b)}
\alp{ ({y}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (A3) at (\xscale*0, 0){\begin{tikzpicture}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}

  \begin{scope}[on background layer]
\alp{ ({y}b)--({x}b)}
\end{scope}
\end{tikzpicture}
};




\node[draw] (B1) at (\xscale*5.5, 3.5){\begin{tikzpicture}
\oc{t1}{\rdual{\coo{A}}}{_1}{5}{-1}{-2}{\etr}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{0}{-1}{\epr}

\oc{e5}{\evo{A}}{_5}{7}{0}{-1}{\ep}
\oc{t6}{\coo{A}}{_6}{6}{-1}{-2}{\et}

  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({e3}b)}
\dlp{({t6}t)--({e5}b)}
\alp{({t1}b)--({x}b)}
\alp{({y}b)--({t6}b)}
\alp{ ({e5}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (B2) at (\xscale*5.5,0){\begin{tikzpicture}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{0}{-1}{\epr}
\oc{e5}{\evo{A}}{_5}{7}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\dlp{({e3}b)--({e5}b)}
\alp{({y}b)--({x}b)}
\alp{ ({e5}t)--({e3}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(B1)node [midway , fill=white] {$\trietop$};
\draw[->](B1)--(B2)node [midway , fill=white] {$P_{\coo{A}}$};

\draw[dashed, ->](A2)--(A3)node [midway , fill=white] {${\tridetop}^{-1}$};

\draw[->](B2)--(A3)node [midway , fill=white] {$L_{\evo{A}}$}; 
\end{tikzpicture}


==> II-dual_triangle_2.tex <==



\begin{tikzpicture}
\def\xscale{1.2}

\node[draw] (A1) at (\xscale*5, 3.5){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}

  \begin{scope}[on background layer]
\dlp{ ({x}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw] (B1) at (\xscale*10.5, 3.5){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{\coo{A}}{_a}{2}{0}{-1}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{0}{-1}{\etr}

  \begin{scope}[on background layer]
\alp{({ta}b)--({t2}b)}
\dlp{({x}b)--({y}b)}

\dlp{({ta}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (B2) at (\xscale*10.5, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}

\oc{ta}{\coo{A}}{_a}{2}{0}{-1}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{0}{-1}{\etr}

\oc{e4}{\rdual{\evo{A}}}{_4}{4}{-1}{-2}{\epr}
\oc{e3}{\evo{A}}{_3}{3}{-1}{-2}{\ep}

  \begin{scope}[on background layer]
\alp{({ta}b)--({e3}t)}
\alp{({e4}t)--({t2}b)}
\dlp{({x}b)--({e3}b)}
\dlp{ ({e4}b)--({y}b)}

\dlp{({ta}t)--({t2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (B3) at (\xscale*5, 0){\begin{tikzpicture}
\ocalt{y}{}{Y}{6}{0}{-2}{\en}
\ocalt{x}{}{X}{1}{0}{-2}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{0}{-1}{\etr}
\oc{e4}{\rdual{\evo{A}}}{_4}{4}{-1}{-2}{\epr}

  \begin{scope}[on background layer]
\alp{({e4}t)--({t2}b)}
\dlp{({x}t)--({t2}t)}
\dlp{({e4}b)--({y}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(B1)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](B1)--(B2)node [midway , fill=white] {$C_{\evo{A}}$};

\draw[->](B2)--(B3)node [midway , fill=white] {$\trictop^{-1}$};
\draw[dashed, ->](A1)--(B3)node [midway , fill=white] {$\tridctop$};


\end{tikzpicture}


==> II-dual_triangle_3.tex <==

\begin{tikzpicture}

\def\xscale{1.2}


\node[draw] (A2) at (\xscale*0, 3.5){\begin{tikzpicture}
\oc{t1}{\rdual{\coo{A}}}{_1}{5}{0}{-1}{\etr}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{-1}{-2}{\epr}

  \begin{scope}[on background layer]
\alp{ ({t1}b)--({e3}t)}
\dlp{({t1}t)--({x}t)}
\dlp{ ({y}b)--({e3}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (A3) at (\xscale*0, 0){\begin{tikzpicture}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}

  \begin{scope}[on background layer]
\dlp{ ({y}t)--({x}t)}
\end{scope}
\end{tikzpicture}
};




\node[draw] (B1) at (\xscale*5.5, 3.5){\begin{tikzpicture}
\oc{t1}{\rdual{\coo{A}}}{_1}{5}{0}{-1}{\etr}
\ocalt{x}{}{X}{3}{0}{-2}{\en}
\ocalt{y}{}{Y}{8}{0}{-2}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{-1}{-2}{\epr}

\oc{e5}{\evo{A}}{_5}{7}{-1}{-2}{\ep}
\oc{t6}{\coo{A}}{_6}{6}{0}{-1}{\et}

  \begin{scope}[on background layer]
\alp{ ({t1}b)--({e3}t)}
\alp{({t6}b)--({e5}t)}
\dlp{({t1}t)--({x}t)}
\dlp{({y}t)--({t6}t)}
\dlp{ ({e5}b)--({e3}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (B2) at (\xscale*5.5,0){\begin{tikzpicture}
\ocalt{x}{}{X}{3}{1}{-1}{\en}
\ocalt{y}{}{Y}{8}{1}{-1}{\en}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{0}{-1}{\epr}
\oc{e5}{\evo{A}}{_5}{7}{0}{-1}{\ep}

  \begin{scope}[on background layer]
\alp{({e3}t)--({e5}t)}
\dlp{({y}t)--({x}t)}
\dlp{ ({e5}b)--({e3}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(B1)node [midway , fill=white] {$\trictop$};
\draw[->](B1)--(B2)node [midway , fill=white] {$P_{\coo{A}}$};

\draw[dashed, ->](A2)--(A3)node [midway , fill=white] {${\tridctop}^{-1}$};

\draw[->](B2)--(A3)node [midway , fill=white] {$L_{\evo{A}}$}; 
\end{tikzpicture}


==> II-dual_triangle_july_2.tex <==
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
  %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]

\def\scale{1.15}
\node[draw, my style] (X1) at (\scale*9, \scale*20){\begin{tikzpicture}
\oc{tc}{\rdual{\coo{A}}}{_c}{6}{0}{-1}{\etr\lt}
\ocalt{x}{}{X}{3}{0}{-1}{\en}

  \begin{scope}[on background layer]
\alp{ ({x}b)--({tc}b)}
\dlp{ ({x}t)--({tc}t)}
\end{scope}
\end{tikzpicture}
};



\node[draw, my style ] (Y1) at (\scale*11, \scale*14.5){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{5}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{2}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}

  \begin{scope}[on background layer]
\dlp{({ta}t)--({t2}t)}
\dlp{({x}t)--({tc}t)}
\alp{({x}b)--({tc}b)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw, my style] (Y2) at (\scale*11, \scale*10){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{5}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{2}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}

\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{\evo{A}}{_3}{3}{0}{-1}{\ep}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({tc}t)}
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({t2}t)}
\alp{({x}b)--({e3}t)}
\alp{ ({e4}t)--({tc}b)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw, my style] (Z1) at (\scale*16, \scale*14.5){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{6}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{4}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{4}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{9}{1}{-2}{\etr}

\oc{t5}{\coo{A}}{_5}{7}{1}{0}{\et\dk}
\oc{e6}{\evo{A}}{_6}{8}{0}{-1}{\ep\dk}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({tc}t)}
\dlp{({ta}t)--({e6}b)}
\dlp{({t5}t)--({t2}t)}
\alp{({t5}b)--({e6}t)}
\alp{({x}b)--({tc}b)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw, my style] (Z0) at (\scale*16, \scale*18.5){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{6}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{4}{1}{0}{\en}

\oc{t2}{\rdual{\coo{A}}}{_2}{9}{1}{0}{\etr}

\oc{t5}{\coo{A}}{_5}{7}{1}{0}{\et\dk}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({tc}t)}
\dlp{({t5}t)--({t2}t)}
\alp{({t5}b)--({t2}b)}
\alp{({x}b)--({tc}b)}

\end{scope}
\end{tikzpicture}
};



\node[draw, my style] (A1) at (\scale*29.5,\scale*20){\begin{tikzpicture}

\ocalt{x}{}{X}{3}{1}{0}{\en}

\oc{t2}{\rdual{\coo{A}}}{_2}{5}{1}{0}{\etr}


  \begin{scope}[on background layer]

\dlp{ ({x}t)--({t2}t)}
\alp{({x}b)--({t2}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw, my style] (A2) at (\scale*27,\scale* 14.5){\begin{tikzpicture}
\ocalt{x}{}{X}{5}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{5}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{9}{1}{-2}{\etr}

\oc{e6}{\evo{A}}{_6}{8}{0}{-1}{\ep\dk}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({t2}t)}
\dlp{({ta}t)--({e6}b)}
\alp{({x}b)--({e6}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw, my style] (Z2) at (\scale*16, \scale*10){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{5}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{2}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{8}{1}{-2}{\etr}

\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{\evo{A}}{_3}{3}{0}{-1}{\ep}

\oc{t5}{\coo{A}}{_5}{6}{1}{0}{\et\dk}
\oc{e6}{\evo{A}}{_6}{7}{0}{-1}{\ep\dk}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({tc}t)}
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({e6}b)}
\dlp{({t5}t)--({t2}t)}
\alp{({t5}b)--({e6}t)}
\alp{({x}b)--({e3}t)}
\alp{ ({e4}t)--({tc}b)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw, my style] (Z3) at (\scale*22, \scale*10){\begin{tikzpicture}

\ocalt{x}{}{X}{2}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{7}{1}{-2}{\etr}

\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}
\oc{e3}{\evo{A}}{_3}{3}{0}{-1}{\ep}

\oc{e6}{\evo{A}}{_6}{6}{0}{-1}{\ep\dk}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({t2}t)}
\dlp{({ta}t)--({e3}b)}
\dlp{({e4}b)--({e6}b)}
\alp{({x}b)--({e3}t)}
\alp{ ({e4}t)--({e6}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw, my style] (Z4) at (\scale*27, \scale*10){\begin{tikzpicture}

\ocalt{x}{}{X}{2}{1}{0}{\en}

\oc{ta}{\coo{A}}{_a}{2}{-1}{-2}{\et}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{1}{-2}{\etr}
\oc{e3}{\evo{A}}{_3}{3}{0}{-1}{\ep}


  \begin{scope}[on background layer]

\dlp{ ({x}t)--({t2}t)}
\dlp{({ta}t)--({e3}b)}
\alp{({x}b)--({e3}t)}

\alp{({ta}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw, my style] (Y3) at (\scale*9, \scale*3.5){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{5}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{3}{1}{-2}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{5}{-1}{-2}{\etr}
\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}

  \begin{scope}[on background layer]

\dlp{ ({x}t)--({tc}t)}
\dlp{({e4}b)--({t2}t)}
\alp{({x}b)--({t2}b)}
\alp{({e4}t)--({tc}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw, my style] (Y4) at (\scale*16, \scale*5.5){\begin{tikzpicture}

\oc{tc}{\rdual{\coo{A}}}{_c}{5}{1}{0}{\etr\lt}
\ocalt{x}{}{X}{3}{1}{-2}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{8}{1}{-2}{\etr}
\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}



\oc{t5}{\coo{A}}{_5}{6}{1}{0}{\et\dk}
\oc{e6}{\evo{A}}{_6}{7}{0}{-1}{\ep\dk}
  \begin{scope}[on background layer]

\dlp{ ({x}t)--({tc}t)}
\dlp{({e4}b)--({e6}b)}
\dlp{({t5}t)--({t2}t)}
\alp{({t5}b)--({e6}t)}
\alp{({x}b)--({t2}b)}
\alp{({e4}t)--({tc}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw, my style] (Y5) at (\scale*22, \scale*5.5){\begin{tikzpicture}

\ocalt{x}{}{X}{3}{1}{-2}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{7}{1}{-2}{\etr}
\oc{e4}{\rdual{\evo{A}}}{_4}{4}{0}{-1}{\epr}

\oc{e6}{\evo{A}}{_6}{6}{0}{-1}{\ep\dk}
  \begin{scope}[on background layer]

\dlp{ ({x}t)--({t2}t)}
\dlp{({e4}b)--({e6}b)}
\alp{({x}b)--({t2}b)}
\alp{({e4}t)--({e6}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw, my style] (Y6) at (\scale*29.5, \scale*3.5){\begin{tikzpicture}

\ocalt{x}{}{X}{3}{1}{-2}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{8}{1}{-2}{\etr}
  \begin{scope}[on background layer]

\dlp{ ({x}t)--({t2}t)}
\alp{({x}b)--({t2}b)}
\end{scope}
\end{tikzpicture}
};


%%%%

\draw[->](X1)--(Z0)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](X1)--(Y1)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](Y1)--(Y2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](Z1)--(Z2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](A2)--(Z3)node [midway , fill=white] {$C_{\evo{A}}$};

\draw[->](Y2)--(Y3)node [midway , fill=white] {$\trieto{3a}^{-1}$};
\draw[dashed, ->](X1)--(Y3)node [midway , fill=white] {$\trideto{24}$};
\draw[dashed, ->](Y3)--(Y6)node [midway , fill=white] {$\tridcto{c4}^{-1}$};

\draw[->](Z2)--(Y4)node [midway , fill=white] {$\trieto{3a}^{-1}$};
\draw[->](Z3)--(Y5)node [midway , fill=white] {$\trieto{3a}^{-1}$};

\draw[->](Y1)--(Z1)node [midway , fill=white] {$\tricto{56}$};
\draw[->](Y2)--(Z2)node [midway , fill=white] {$\tricto{56}$};
\draw[->](Y3)--(Y4)node [midway , fill=white] {$\tricto{56}$};

\draw[->](A1)--(A2)node [midway , fill=white] {$\tricto{a6}$};
\draw[->](Z0)--(Z1)node [midway , fill=white] {$\tricto{a6}$};
\draw[->](Y4)--(Y5)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](Y5)--(Y6)node [midway , fill=white] {$L_{\evo{A}}$};
\draw[->](Z2)--(Z3)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](Z1)--(A2)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](Z0)--(A1)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](Z3)--(Z4)node [midway , fill=white] {$L_{\evo{A}}$};
\draw[->](Z4)--(Y6)node [midway , fill=white] {$\trieto{3a}^{-1}$};


\draw[->](Y1)--(Z0)node [midway , fill=white] {$\gammaDo$};
\draw[->](A2)--(Z4)node [midway , fill=white] {$\id$};
\draw[->](X1)--(A1)node [midway , fill=white] {$\id$};
\draw[->](A1)--(Y6)node [midway , fill=white] {$\id$};


\node at  (barycentric cs:X1=1,Y1=1,Z0=1){Nat.};

\node at  (barycentric cs:Z0=2,Y1=1,Z1=1){Nat.}; 
\node at  (barycentric cs:Z0=1,X1=1,A1=1){\cref{fig:coeval_1_cell_triangles}};
\node at  (barycentric cs:Z0=1,Z1=1,A1=1,A2=1){Nat.};
\node at  (barycentric cs:Y1=1,Z1=1,Y2=1,Z2=1){Nat.};
\node at  (barycentric cs:A2=1,Z1=1,Z3=1,Z2=1){Nat.};
\node at  (barycentric cs:A2=2,Z3=1,Z4=1){\cref{fig:coeval_1_cell_2_triangles}};
\node at  (barycentric cs:A1=1,A2=1,Z4=1,Y6=1){Nat.};
\node at  (barycentric cs:Z3=1,Z4=1,Y5=1,Y6=1){Nat.};
\node at  (barycentric cs:Z3=1,Z2=1,Y5=1,Y4=1){Nat.};
\node at  (barycentric cs:Y2=1,Y3=1,Z2=1,Y4=1){Nat.};
\node at  (barycentric cs:X1=1,Y1=1,Y2=1,Y3=1){Def.};
\node at  (barycentric cs:Y4=1,Y5=1,Y6=1,Y3=1){Def.};




\end{tikzpicture}


==> II-ex_gamma.tex <==


\begin{tikzpicture}


\node[draw] (Z2) at (6, 4){\begin{tikzpicture}

\oc{x}{M}{}{2}{3}{3}{\en}
\oc{y}{N}{}{2}{2}{2}{\en}

  \begin{scope}[on background layer]
\alp{(0*\d-\w,2*\h)--(1*\d-\w,2*\h)--(1*\d+\w,3*\h)--({x}b)}
\blp{({x}b)--(3*\d+\w,3*\h)}
\clp{(0*\d-\w,3*\h)--(1*\d-\w,3*\h)--(1*\d+\w,2*\h)--({y}b)}
\dlp{({y}b)--(3*\d+\w,2*\h)}
\end{scope}
\end{tikzpicture}};



\node[draw] (Z5) at (0, 4){\begin{tikzpicture}

\oc{x}{M}{}{1}{2}{2}{\en}
\oc{y}{N}{}{1}{3}{3}{\en}

  \begin{scope}[on background layer]
\alp{(0*\d-\w,2*\h)--({x}b)}
\blp{({x}b)--(2*\d-\w,2*\h)--(2*\d+\w,3*\h)--(3*\d+\w,3*\h)}
\clp{(0*\d-\w,3*\h)--({y}b)}
\dlp{({y}b)--(2*\d-\w,3*\h)--(2*\d+\w,2*\h)--(3*\d+\w,2*\h)}
\end{scope}
\end{tikzpicture}};


\draw[<-](Z2)--(Z5);
\end{tikzpicture}



==> II-ex_gamma_2.tex <==


\begin{tikzpicture}


\node[draw] (Z2) at (0, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}
\oc{x}{P}{}{2}{4}{4}{\en}
\oc{y}{Q}{}{3}{2}{2}{\en}
\oc{t5}{\coo{B}}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{B}}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)}
\blp{({x}b)--({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}};



\node[draw] (Z5) at (6, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-2}{5}{2}{\et}
\oc{x}{P}{}{-1}{2}{2}{\en}
\oc{y}{Q}{}{2}{3}{3}{\en}
\oc{t5}{\coo{B}}{_5}{1}{4}{3}{\et\dk}
\oc{e6}{\evo{B}}{_6}{2}{5}{4}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{3}{2}{\ep}
\gc{g1}{4}{3}{2}

  \begin{scope}[on background layer]

\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)}
\blp{({x}b)--(0*\d-\w,2*\h)--(0*\d+\w,5*\h)--
({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)--({ex}t)}
\dlp{({t1}t)--
(0*\d-\w,5*\h)--(0*\d+\w,2*\h)--
({ex}b)}
\end{scope}
\end{tikzpicture}};


\node[draw] (Y3) at (12, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{2}{3}{2}{\et}
\oc{x}{P}{}{3}{2}{2}{\en}
\oc{y}{Q}{}{2}{4}{4}{\en}
\oc{t5}{\coo{B}}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{\evo{B}}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}

\alp{ ({t1}b)--({x}b)}
\blp{({x}b)\gpb{g1}({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)--({ex}t)}
\dblp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}};



\draw[->](Z2)--(Z5);
\draw[->](Z5)--(Y3);
\end{tikzpicture}


==> II-shadow_isomorphism.tex <==


\begin{tikzpicture}

\node[draw] (Z2) at (0, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{0}{5}{4}{\et}
\oc{x}{M}{}{1}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}

\oc{ex}{\evo{A}}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}

  \begin{scope}[on background layer]
\alp{ ({t1}b)--({x}b)}
\blp{({x}b)--({y}b)}
\alp{({y}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}

\end{scope}
\end{tikzpicture}};

\node[draw] (Z3) at (6, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{y}{N}{}{3}{2}{2}{\en}
\oc{t5}{\coo{B}}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{B}}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)}
\blp{({x}b)--({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (X5) at (18, 4){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t5}{\coo{B}}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{\evo{B}}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\blp{({t5}b)--({y}b)}
\alp{({y}b)--({x}b)}
\blp{({x}b)\gpb{g1}({e6}t)}
\dblp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Y3) at (12, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t5}{\coo{B}}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{\evo{B}}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}

\alp{ ({t1}b)--({x}b)}
\blp{({x}b)\gpb{g1}({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)--({ex}t)}
\dblp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}};


\draw[->](Z2)--(Z3)node [midway , fill=white] {$\trietop$};
\draw[->](Z3)--(Y3)node [midway , fill=white] {$\gammao$};
\draw[->](Y3)--(X5)node [midway , fill=white] {$\trietop^{-1}$};
\end{tikzpicture}


==> II-shadow_switch.tex <==


\begin{tikzpicture}

\node[draw] (Z2) at (0, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}

\oc{ex}{\evo{A}}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}

  \begin{scope}[on background layer]

\alp{ ({t1}b)--({x}b)}
\alp{({x}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Z3) at (5, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (X5) at (15, 4){\begin{tikzpicture}

\oc{x}{M}{}{3}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\alp{({t5}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}};

\node[draw] (Y3) at (10, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}

\alp{ ({t1}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\alp{ ({t5}b)--({ex}t)}
\end{scope}
\end{tikzpicture}};


\draw[->](Z2)--(Z3)node [midway , fill=white] {$\trietop$};
\draw[->](Z3)--(Y3)node [midway , fill=white] {$\gammao$};
\draw[->](Y3)--(X5)node [midway , fill=white] {$\trietop^{-1}$};
\end{tikzpicture}


==> II-shadow_switch_1.tex <==


\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 
\def\scale{1.15}

\node[draw,my style] (A1a) at (\scale*10, \scale*1){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}
\oc{q}{Q}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({q}b)--({e6}t)}
\alp{ ({t5}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A1) at (\scale*10,\scale* -3){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{5}{4}{\et}
\oc{q}{Q}{}{0}{4}{4}{\en}
\oc{m}{M}{}{1}{4}{4}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({q}b)--({m}b)}
\blp{({m}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C1a) at (\scale*17, \scale*1){\begin{tikzpicture}

\oc{q}{Q}{}{3}{2}{2}{\en}
\oc{t1}{\coo{A}}{_1}{2}{3}{2}{\et}
\oc{t5}{\coo{A}'}{_5}{2}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}

\alp{ ({t1}b)--({q}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({ex}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C1) at (\scale*17, \scale*-3){\begin{tikzpicture}

\oc{q}{Q}{}{1}{2}{2}{\en}
\oc{m}{M}{}{2}{2}{2}{\en}
\oc{t1}{\coo{A}}{_1}{0}{3}{2}{\et}
\oc{x}{\rdual{M}}{}{3}{2}{2}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}

\alp{ ({t1}b)--({q}b)--({m}b)}
\blp{({m}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({ex}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C2) at (\scale*17, \scale*-7){\begin{tikzpicture}

\oc{p}{P}{}{2}{2}{2}{\en}
\oc{m}{M}{}{1}{2}{2}{\en}
\oc{t1}{\coo{A}}{_1}{0}{3}{2}{\et}
\oc{x}{\rdual{M}}{}{3}{2}{2}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}
\alp{ ({t1}b)--({m}b)}
\blp{({m}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({ex}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (D3) at (\scale*29, \scale*-18){\begin{tikzpicture}

\oc{p}{P}{}{2}{0}{0}{\en}
\oc{m}{M}{}{1}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{3}{0}{0}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{3}{0}{\ep\dk}

\oc{ta}{\coo{B}'}{_a}{1}{1}{0}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{2}{2}{1}{\ep\dk}

\gc{g1}{4}{3}{0}
  \begin{scope}[on background layer]

\alp{ ({t5}b)--({m}b)}
\blp{({m}b)--({eb}t)}
\dblp{({ta}t)--({eb}b)}
\blp{({ta}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D4) at (\scale*29, \scale*-24){\begin{tikzpicture}

\oc{p}{P}{}{1}{2}{2}{\en}
\oc{m}{M}{}{1}{0}{0}{\en}
\oc{x}{\rdual{M}}{}{2}{2}{2}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{1}{0}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{2}{1}{\ep\dk}

\oc{ta}{\coo{B}'}{_a}{0}{3}{2}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{5}{3}{0}{\ep\dk}

\gc{g1}{4}{3}{0}
  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{ ({t5}b)--({m}b)}
\blp{({m}b)\gpb{g1}({eb}t)}
\dblp{({ta}t)\gpt{g1}({eb}b)}
\blp{({ta}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D5) at (\scale*29, \scale*-29){\begin{tikzpicture}

\oc{p}{P}{}{1}{2}{2}{\en}
\oc{m}{M}{}{3}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{2}{2}{2}{\en}

\oc{ta}{\coo{B}'}{_a}{0}{3}{2}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{5}{3}{2}{\ep\dk}

\gc{g1}{4}{3}{2}
  \begin{scope}[on background layer]
\alp{({x}b)--({m}b)}
\blp{({m}b)\gpb{g1}({eb}t)}
\dblp{({ta}t)\gpt{g1}({eb}b)}
\blp{({ta}b)--({p}b)--({x}b)}


\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D5a) at (\scale*29, \scale*-33){\begin{tikzpicture}

\oc{p}{P}{}{3}{2}{2}{\en}

\oc{ta}{\coo{B}'}{_a}{1}{3}{2}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{5}{3}{2}{\ep\dk}

\gc{g1}{4}{3}{2}
  \begin{scope}[on background layer]
\blp{({ta}b)--({p}b)\gpb{g1}({eb}t)}

\dblp{({ta}t)\gpt{g1}({eb}b)}

\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (D1a) at (\scale*29, \scale*1){\begin{tikzpicture}

\oc{q}{Q}{}{3}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\alp{({t5}b)--({q}b)\gpb{g1}({e6}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D1) at (\scale*29, \scale*-3){\begin{tikzpicture}

\oc{q}{Q}{}{1}{4}{4}{\en}
\oc{m}{M}{}{2}{4}{4}{\en}
\oc{x}{\rdual{M}}{}{3}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\alp{({t5}b)--({q}b)--({m}b)}
\blp{({m}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D2) at (\scale*29,\scale* -7){\begin{tikzpicture}

\oc{p}{P}{}{2}{4}{4}{\en}
\oc{m}{M}{}{1}{4}{4}{\en}
\oc{x}{\rdual{M}}{}{3}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{5}{4}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{5}{4}{\ep\dk}
\gc{g1}{4}{5}{4}
  \begin{scope}[on background layer]
\alp{({t5}b)--({m}b)}
\blp{({m}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A2) at (\scale*10,\scale* -7){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{5}{4}{\et}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{0}{4}{4}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A0) at (\scale*10, \scale*-12){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{7}{6}{\et}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{0}{6}{6}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{t2}{\coo{B}}{_2}{0}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{1}{6}{5}{\ep}

\oc{ex}{\evo{A}}{_x}{5}{7}{2}{\ep}
\gc{g1}{4}{7}{2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (E0) at (\scale*17, \scale*-12){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{7}{6}{\et}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{0}{6}{6}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{-1}{9}{8}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{4}{9}{4}{\ep\dk}

\oc{t2}{\coo{B}}{_2}{0}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{1}{6}{5}{\ep}

\oc{ex}{\evo{A}}{_x}{0}{8}{7}{\ep}
\gc{g1}{3}{9}{4}

  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({ex}t)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (E1) at (\scale*23, \scale*-12){\begin{tikzpicture}

\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{0}{6}{6}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{-1}{7}{6}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{4}{7}{4}{\ep\dk}

\oc{t2}{\coo{B}}{_2}{0}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{1}{6}{5}{\ep}

\gc{g1}{3}{7}{4}

  \begin{scope}[on background layer]


\blp{({m}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({m}b)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (C0) at (\scale*23, \scale*-18){\begin{tikzpicture}

\oc{p}{P}{}{2}{-2}{-2}{\en}
\oc{m}{M}{}{1}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{3}{-2}{-2}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{5}{3}{-2}{\ep\dk}


\oc{t2}{\coo{B}}{_2}{1}{-1}{-2}{\et}
\oc{e3}{\evo{B}}{_3}{2}{0}{-1}{\ep}



\oc{ta}{\coo{B}'}{_a}{1}{1}{0}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{2}{2}{1}{\ep\dk}
\gc{g1}{4}{3}{-2}
  \begin{scope}[on background layer]

\blp{({m}b)--({eb}t)}
\dblp{({ta}t)--({eb}b)}
\blp{({ta}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({e6}t)}
\alp{ ({t5}b)--({m}b)}
\dlp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (C4) at (\scale*17, \scale*-24){\begin{tikzpicture}

\oc{p}{P}{}{0}{4}{4}{\en}
\oc{m}{M}{}{1}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{1}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{2}{4}{3}{\ep\dk}


\oc{t2}{\coo{B}}{_2}{-1}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{4}{5}{0}{\ep}



\oc{ta}{\coo{B}'}{_a}{1}{1}{0}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{2}{2}{1}{\ep\dk}
\gc{g1}{3}{5}{0}
  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\blp{({m}b)--({eb}t)}
\dblp{({ta}t)--({eb}b)}
\blp{({ta}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)--({m}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (C5) at (\scale*23,\scale* -24){\begin{tikzpicture}

\oc{p}{P}{}{0}{4}{4}{\en}
\oc{m}{M}{}{1}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{1}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{0}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{2}{4}{3}{\ep\dk}


\oc{t2}{\coo{B}}{_2}{-1}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{0}{6}{5}{\ep}



\oc{ta}{\coo{B}'}{_a}{-1}{7}{6}{\et\dk}
\oc{eb}{\evo{B}'}{_b}{4}{7}{2}{\ep\dk}
\gc{g1}{3}{7}{2}
  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\blp{({m}b)\gpb{g1}({eb}t)}
\dblp{({ta}t)\gpt{g1}({eb}b)}
\blp{({ta}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)--({m}b)}
\end{scope}
\end{tikzpicture}
};
\node[draw,my style] (A3) at (\scale*10, \scale*-18){
\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{2}{1}{0}{\et}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{3}{0}{0}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{t2}{\coo{B}}{_2}{0}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{5}{5}{0}{\ep}

\oc{ex}{\evo{A}}{_x}{3}{2}{1}{\ep}
\gc{g1}{4}{5}{0}

  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}
\dlp{({t5}t)--({e6}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\alp{ ({t5}b)--({ex}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A4) at (\scale*10,\scale* -24){
\begin{tikzpicture}

\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{3}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}
\oc{t5}{\coo{A}'}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{A}'}{_6}{3}{4}{3}{\ep\dk}

\oc{t2}{\coo{B}}{_2}{0}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{5}{5}{2}{\ep}

\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dlp{({t5}t)--({e6}b)}

\alp{ ({t5}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)--({e6}t)}
\end{scope}
\end{tikzpicture}
};




\node[draw,my style] (B1a) at (\scale*4,\scale*1){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}


\oc{q}{Q}{}{2}{4}{4}{\en}

\oc{ex}{\evo{A}}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}

  \begin{scope}[on background layer]

\alp{ ({t1}b)--({q}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B1) at (\scale*4,\scale*-3){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{5}{4}{\et}


\oc{q}{Q}{}{0}{4}{4}{\en}
\oc{m}{M}{}{1}{4}{4}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}

\oc{ex}{\evo{A}}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}

  \begin{scope}[on background layer]
\alp{ ({t1}b)--({q}b)--({m}b)}
\blp{({m}b)--({x}b)}
\alp{({x}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}

\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B2) at (\scale*4, \scale*-7){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{5}{4}{\et}


\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{0}{4}{4}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}

\oc{ex}{\evo{A}}{_x}{4}{5}{4}{\ep}
\gc{g1}{3}{5}{4}

  \begin{scope}[on background layer]
\alp{ ({t1}b)--({m}b)}
\blp{({m}b)--({q}b)--({x}b)}
\alp{({x}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}

\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B0) at (\scale*4,\scale* -12){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{-1}{7}{6}{\et}
\oc{p}{P}{}{1}{4}{4}{\en}
\oc{m}{M}{}{0}{6}{6}{\en}
\oc{x}{\rdual{M}}{}{2}{4}{4}{\en}

\oc{t2}{\coo{B}}{_2}{0}{5}{4}{\et}
\oc{e3}{\evo{B}}{_3}{1}{6}{5}{\ep}

\oc{ex}{\evo{A}}{_x}{4}{7}{4}{\ep}
\gc{g1}{3}{7}{4}

  \begin{scope}[on background layer]
\alp{({t1}b)--({m}b)}
\blp{({m}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B3) at (\scale*4, \scale*-18){
\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{2}{1}{0}{\et}
\oc{p}{P}{}{1}{2}{2}{\en}
\oc{m}{M}{}{3}{0}{0}{\en}
\oc{x}{\rdual{M}}{}{2}{2}{2}{\en}

\oc{t2}{\coo{B}}{_2}{0}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{5}{3}{0}{\ep}

\oc{ex}{\evo{A}}{_x}{3}{2}{1}{\ep}
\gc{g1}{4}{3}{0}

  \begin{scope}[on background layer]
\dlp{({t1}t)--({ex}b)}

\alp{({t1}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}
\alp{({x}b)--({ex}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B4) at (\scale*4, \scale*-29){

\begin{tikzpicture}
\oc{p}{P}{}{1}{2}{2}{\en}
\oc{m}{M}{}{3}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{2}{2}{2}{\en}

\oc{t2}{\coo{B}}{_2}{0}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{5}{3}{2}{\ep}

\gc{g1}{4}{3}{2}

  \begin{scope}[on background layer]

\alp{({x}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}

\end{scope}
\end{tikzpicture}
};
\node[draw,my style] (B4a) at (\scale*4, \scale*-33){

\begin{tikzpicture}
\oc{p}{P}{}{3}{2}{2}{\en}

\oc{t2}{\coo{B}}{_2}{2}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{5}{3}{2}{\ep}

\gc{g1}{4}{3}{2}

  \begin{scope}[on background layer]


\blp{({t2}b)--({p}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}

\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A7) at (\scale*17,\scale* -29){

\begin{tikzpicture}
\oc{p}{P}{}{1}{2}{2}{\en}
\oc{m}{M}{}{3}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{2}{2}{2}{\en}

\oc{t2}{\coo{B}}{_2}{0}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{6}{3}{0}{\ep}


\oc{t4}{\coo{B}'}{_4}{3}{1}{0}{\et\dk}
\oc{e5}{\evo{B}'}{_5}{4}{2}{1}{\ep\dk}

\gc{g1}{5}{3}{0}

  \begin{scope}[on background layer]

\alp{({x}b)--({m}b)}
\blp{({m}b)--({e5}t)}
\dblp{({t4}t)--({e5}b)}
\blp{({t4}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A7a) at (\scale*17, \scale*-33){

\begin{tikzpicture}
\oc{p}{P}{}{3}{2}{2}{\en}
\oc{t2}{\coo{B}}{_2}{2}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{6}{3}{0}{\ep}


\oc{t4}{\coo{B}'}{_4}{3}{1}{0}{\et\dk}
\oc{e5}{\evo{B}'}{_5}{4}{2}{1}{\ep\dk}

\gc{g1}{5}{3}{0}

  \begin{scope}[on background layer]

\dblp{({t4}t)--({e5}b)}
\blp{({t4}b)\gpb{g1}({e3}t)}
\dblp{({t2}t)\gpt{g1}({e3}b)}
\blp{({t2}b)--({p}b)--({e5}t)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A8) at (\scale*23, \scale*-29){

\begin{tikzpicture}
\oc{p}{P}{}{1}{2}{2}{\en}
\oc{m}{M}{}{3}{2}{2}{\en}
\oc{x}{\rdual{M}}{}{2}{2}{2}{\en}

\oc{t2}{\coo{B}}{_2}{0}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{1}{4}{3}{\ep}


\oc{t4}{\coo{B}'}{_4}{0}{5}{4}{\et\dk}
\oc{e5}{\evo{B}'}{_5}{5}{5}{2}{\ep\dk}

\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]

\alp{({x}b)--({m}b)}
\blp{({m}b)\gpb{g1}({e5}t)}
\dblp{({t4}t)\gpt{g1}({e5}b)}
\blp{({t4}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)--({x}b)}

\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A8a) at (\scale*23, \scale*-33){

\begin{tikzpicture}
\oc{p}{P}{}{1}{2}{2}{\en}

\oc{t2}{\coo{B}}{_2}{0}{3}{2}{\et}
\oc{e3}{\evo{B}}{_3}{1}{4}{3}{\ep}


\oc{t4}{\coo{B}'}{_4}{0}{5}{4}{\et\dk}
\oc{e5}{\evo{B}'}{_5}{3}{5}{2}{\ep\dk}

\gc{g1}{2}{5}{2}

  \begin{scope}[on background layer]

\blp{({t4}b)--({e3}t)}
\dblp{({t2}t)--({e3}b)}
\blp{({t2}b)--({p}b)\gpb{g1}({e5}t)}
\dblp{({t4}t)\gpt{g1}({e5}b)}

\end{scope}
\end{tikzpicture}
};
\draw[->](B1a)--(B1)node [midway , fill=white] {$\eta$};
\draw[->](A1a)--(A1)node [midway , fill=white] {$\eta$};
\draw[->](C1a)--(C1)node [midway , fill=white] {$\eta$};
\draw[->](D1a)--(D1)node [midway , fill=white] {$\eta$};

\draw[->](B4)--(B4a)node [midway , fill=white] {$\epsilon$};
\draw[->](A7)--(A7a)node [midway , fill=white] {$\epsilon$};
\draw[->](A8)--(A8a)node [midway , fill=white] {$\epsilon$};
\draw[->](D5)--(D5a)node [midway , fill=white] {$\epsilon$};

\draw[->](B1)--(B2)node [midway , fill=white] {$f$};
\draw[->](A1)--(A2)node [midway , fill=white] {$f$};
\draw[->](C1)--(C2)node [midway , fill=white] {$f$};
\draw[->](D1)--(D2)node [midway , fill=white] {$f$};

\draw[->](B1)--(A1)node [midway , fill=white] {$\trietop_A'$};
\draw[->](B1a)--(A1a)node [midway , fill=white] {$\trietop_A'$};
\draw[->](B2)--(A2)node [midway , fill=white] {$\trietop_A'$};
\draw[->](B0)--(A0)node [midway , fill=white] {$\trietop_A'$};

\draw[->](D2)--(C2)node [midway , fill=white] {$\trietop_A$};

\draw[->](D1)--(C1)node [midway , fill=white] {$\trietop_A$};
\draw[->](D1a)--(C1a)node [midway , fill=white] {$\trietop_A$};
\draw[->](B4)--(B3)node [midway , fill=white] {$\trietop_A$};
\draw[->](A4)--(A3)node [midway , fill=white] {$\trietop_A$};
\draw[->](E1)--(E0)node [midway , fill=white] {$\trietop_A$};
\draw[->](D5)--(D4)node [midway , fill=white] {$\trietop_A'$};

\draw[->](B4)--(A7)node [midway , fill=white] {$\trietop_B'$};
\draw[->](B4a)--(A7a)node [midway , fill=white] {$\trietop_B'$};
\draw[->](D2)--(D3)node [midway , fill=white] {$\trietop_B'$};
\draw[->](D3)--(C0)node [midway , fill=white] {$\trietop_B$};

\draw[->](D4)--(C5)node [midway , fill=white] {$\trietop_B$};
\draw[->](E1)--(C0)node [midway , fill=white] {$\trietop_B'$};
\draw[->](A4)--(C4)node [midway , fill=white] {$\trietop_B'$};

\draw[->](B3)--(A3)node [midway , fill=white] {$\trietop_A'$};

\draw[->](B4)--(A4)node [midway , fill=white] {$\trietop_A'$};
\draw[->](A7)--(C4)node [midway , fill=white] {$\trietop_A'$};
\draw[->](A8)--(C5)node [midway , fill=white] {$\trietop_A'$};
\draw[->](B2)--(B0)node [midway , fill=white] {$\trietop_B$};
\draw[->](D5)--(A8)node [midway , fill=white] {$\trietop_B$};
\draw[->](D5a)--(A8a)node [midway , fill=white] {$\trietop_B$};
\draw[->](A2)--(A0)node [midway , fill=white] {$\trietop_B$};

\draw[->](C2)--(E0)node [midway , fill=white] {$\trietop_B$};

\draw[->](D2)--(E1)node [midway , fill=white] {$\trietop_B$};

\draw[->](A0)--(E0)node [midway , fill=white] {$\gammao$};
\draw[->](B0)--(B3)node [midway , fill=white] {$\gammao$};
\draw[->](A0)--(A3)node [midway , fill=white] {$\gammao$};
\draw[->](A1)--(C1)node [midway , fill=white] {$\gammao$};
\draw[->](A1a)--(C1a)node [midway , fill=white] {$\gammao$};
\draw[->](A2)--(C2)node [midway , fill=white] {$\gammao$};

\draw[->](D3)--(D4)node [midway , fill=white] {$\gammao$};
\draw[->](C5)--(C4)node [midway , fill=white] {$\gammao$};

\draw[->](E1)--(A4)node [midway , fill=white] {$\gammao$};
\draw[->](C0)--(C4)node [midway , fill=white] {$\gammao$};
\draw[->](E0)--(A3)node [midway , fill=white] {$\gammao$};
\draw[->](A7)--(A8)node [midway , fill=white] {$\gammao$};
\draw[->](A7a)--(A8a)node [midway , fill=white] {$\gammao$};
\draw[->](C0)--(C5)node [midway , fill=white] {$\gammao$};


\node at  (barycentric cs:B1a=1,A1a=1,B1=1,A1=1){Nat.};
\node at  (barycentric cs:B2=1,A2=1,B1=1,A1=1){Nat.};
\node at  (barycentric cs:B2=1,A2=1,B0=1,A0=1){Nat.};
\node at  (barycentric cs:B3=1,A3=1,B0=1,A0=1){Nat.};
\node at  (barycentric cs:B3=1,A3=1,B4=1,A4=1){Nat.};
\node at  (barycentric cs:C4=1,A7=1,B4=1,A4=1){Nat.};
\node at  (barycentric cs:B4=1,B4a=1,A7=1,A7a=1){Nat.};
\node at  (barycentric cs:A8=1,A8a=1,A7=1,A7a=1){Nat.};
\node at  (barycentric cs:A8=1,A8a=1,D5=1,D5a=1){Nat.};
\node at  (barycentric cs:C4=1,A7=1,C5=1,A8=1){Nat.};
\node at  (barycentric cs:C5=1,A8=1,D4=1,D5=1){Nat.};
\node at  (barycentric cs:C0=1,C5=1,D3=1,D4=1){Nat.};

\node at  (barycentric cs:A4=1,C4=1,E1=1,C0=1){Nat.};
\node at  (barycentric cs:A4=1,A3=1,E1=1,E0=1){Nat.};
\node at  (barycentric cs:A1a=1,A1=1,C1a=1,C1=1){Nat.};
\node at  (barycentric cs:D1a=1,D1=1,C1a=1,C1=1){Nat.};
\node at  (barycentric cs:A2=1,A1=1,C2=1,C1=1){Nat.};
\node at  (barycentric cs:D2=1,D1=1,C2=1,C1=1){Nat.};
\node at  (barycentric cs:A2=1,A0=1,C2=1,E0=1){Nat.};
\node at  (barycentric cs:D2=1,E1=1,C2=1,E0=1){Nat.};
\node at  (barycentric cs:D2=1,E1=1,C0=1,D3=1){Nat.};

\node at  (barycentric cs:A0=1,A3=2,E0=1){(1)};
\node at  (barycentric cs:C4=1,C0=2,C5=1){(2)};
\end{tikzpicture}
}


==> RR-copairing.tex <==

\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\def\scale{1.15}

\node[draw] (Z1) at (\scale*14, 0){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\oc{e2}{\evo{A}}{_2}{3}{1}{0}{\ep}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}({e2}t)}
\dlp{({t1}t)\gpt{g1}({e2}b)}
\end{scope}
\oc{e3}{\rdual{\evo{A}}}{_3}{4}{1}{0}{\epr}
\oc{t4}{\rdual{\coo{A}}}{_4}{6}{1}{0}{\etr}
\gc{g2}{5}{1}{0}
\begin{scope}[on background layer]
\dlp{({e3}b)\gpb{g2}({t4}t)}
\alp{ ({e3}t)\gpt{g2}({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (Z2) at (\scale*9, 0){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\gc{g1}{2}{1}{0}
\oc{t4}{\rdual{\coo{A}}}{_4}{4}{1}{0}{\etr}
\gc{g2}{3}{1}{0}
\begin{scope}[on background layer]

\alp{ ({t1}b)\gpb{g1}(2.5*\d,\h)
}
\dlp{({t1}t)\gpt{g1}(2.5*\d,0) --(2.5*\d,0)\gpb{g2}({t4}t)}
\alp{
(2.5*\d,\h)\gpt{g2}({t4}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (Z3) at (\scale*4, 0){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\oc{t4}{\rdual{\coo{A}}}{_4}{4}{1}{0}{\etr}
\begin{scope}[on background layer]
\alp{ ({t1}b)--({t4}b)}
\dlp{({t1}t)--({t4}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (Z4) at (\scale*0, 0){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};





\draw[<-](Z1)--(Z2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[<-](Z2)--(Z3)node [midway , fill=white] {\ref{fig:dualizable_1_cell_symmetry_1}};

\draw[<-](Z3)--(Z4)node [midway , fill=white] {$I_{\coo{A}}$};
\end{tikzpicture}
}


==> RR-july_serre_otimes_2.tex <==


\resizebox{.9\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]
 
\def\scale{1.15}


\node[draw,my style] (D2) at (\scale*-5, 0){
\begin{tikzpicture}
\oc{t8}{\evo{A}}{_8}{-7}{0}{-3}{\ep}
\oc{m}{N}{}{-9}{-3}{-3}{\en}

\oc{e3}{\coo{B}}{_3}{-10}{-2}{-3}{\et}

\oc{t1}{\evo{B}}{_1}{-9}{-1}{-2}{\ep\dk}
\oc{n}{M}{}{-10}{-1}{-1}{\en}

\oc{e2}{\coo{A}}{_2}{-11}{0}{-1}{\et\dk}

\begin{scope}[on background layer]
\dlp{({e3}t)--
({t1}b)}
\alp{({n}t)--
({t1}t)}
\clp{({e2}b)--({n}t)}

\alp{({e3}b)--({m}t)}
\clp{({m}t)--(-8*\d-\w,-3*\h)--(-8*\d+\w,0*\h)--
({t8}t)}

\dclp{({e2}t)--(-8*\d-\w,0*\h)--(-8*\d+\w,-3*\h)--
({t8}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (D3) at (\scale*-10, 0){
\begin{tikzpicture}
\oc{t8}{\evo{A}}{_8}{-7}{0}{-1}{\ep}
\oc{m}{N}{}{-9}{-1}{-1}{\en}

\oc{n}{M}{}{-10}{-1}{-1}{\en}

\oc{e2}{\coo{A}}{_2}{-11}{0}{-1}{\et\dk}

\begin{scope}[on background layer]
\alp{({n}t)--({m}t)}
\clp{({e2}b)--({n}t)}

\clp{({m}t)--(-8*\d-\w,-1*\h)--(-8*\d+\w,0*\h)--
({t8}t)}

\dclp{({e2}t)--(-8*\d-\w,0*\h)--(-8*\d+\w,-1*\h)--
({t8}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (D1) at (1, 0){
\begin{tikzpicture}
\oc{t8}{\evo{A}}{_8}{-8}{1}{0}{\ep}
\oc{m}{N}{}{-9}{1}{1}{\en}

\oc{e3}{\coo{B}}{_3}{-10}{2}{1}{\et}

\oc{t1}{\evo{B}}{_1}{-6}{2}{-1}{\ep\dk}
\oc{n}{M}{}{-9}{-1}{-1}{\en}

\oc{e2}{\coo{A}}{_2}{-11}{0}{-1}{\et\dk}

\begin{scope}[on background layer]
\alp{({n}t)--(-7*\d-\w,-1*\h)--(-7*\d+\w,2*\h)--({t1}t)}
\clp{({e2}b)--({n}t)}

\alp{({e3}b)--({m}t)}
\clp{({m}t)--
({t8}t)}

\dclp{({e2}t)--
({t8}b)}
\dlp{({e3}t)--(-7*\d-\w,2*\h)--(-7*\d+\w,-1*\h)--({t1}b)}
\end{scope}
\end{tikzpicture}
};

\draw[<-](D1)--(D2)node [midway , fill=white] {$\gammao$};
\draw[<-](D2)--(D3)node [midway , fill=white] {$\trietop$};
\end{tikzpicture}
}

==> RR-july_serre_otimes_3.tex <==


\resizebox{.9\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 
\def\scale{1.15}


\node[draw,my style] (D2) at (\scale*-4, 0){
\begin{tikzpicture}
\oc{t8}{\evo{A}}{_8}{-7}{1}{0}{\ep}
\oc{n}{N}{}{-9}{-1}{-1}{\en}

\oc{e3}{\coo{A}}{_3}{-12}{1}{-2}{\et}

\oc{t1}{\evo{\zdual{B}}}{_1}{-8}{-1}{-2}{\ep\dk}
\oc{m}{M}{}{-11}{-2}{-2}{\en}

\oc{e2}{\coo{\zdual{A}}}{_2}{-10}{0}{-1}{\et\dk}

\begin{scope}[on background layer]
\dblp{({n}t)--
({t1}t)}
\alp{({e2}t)--(-8*\d-\w,0*\h)--(-8*\d+\w,1*\h)--
({t8}t)}

\dlp{({e2}b)--({n}t)}

\blp{({m}t)--({t1}b)}

\alp{({e3}b)--({m}b)}
\dlp{({e3}t)--(-8*\d-\w,1*\h)--(-8*\d+\w,0*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (D3) at (\scale*-10, 0){
\begin{tikzpicture}
\oc{t8}{\evo{A}}{_8}{-10}{1}{0}{\ep}
\oc{n}{N}{}{-10}{-2}{-2}{\en}

\oc{e3}{\coo{A}}{_3}{-11}{0}{-1}{\et}

\oc{t1}{\evo{\zdual{B}}}{_1}{-8}{-1}{-2}{\ep\dk}
\oc{m}{M}{}{-10}{-1}{-1}{\en}

\oc{e2}{\coo{\zdual{A}}}{_2}{-12}{1}{-2}{\et\dk}

\begin{scope}[on background layer]
\dblp{({n}t)--(-9*\d-\w,-2*\h)--(-9*\d+\w,-1*\h)--
({t1}t)}
\alp{({e2}t)--%
({t8}t)}

\dlp{({e2}b)--({n}t)}

\blp{({m}t)--(-9*\d-\w,-1*\h)--(-9*\d+\w,-2*\h)--({t1}b)}

\alp{({e3}b)--({m}b)}
\dlp{({e3}t)--%
({t8}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (D4) at (\scale*-15, 0){
\begin{tikzpicture}
\oc{n}{N}{}{-10}{-2}{-2}{\en}

\oc{t1}{\evo{\zdual{B}}}{_1}{-8}{-1}{-2}{\ep\dk}
\oc{m}{M}{}{-10}{-1}{-1}{\en}

\oc{e2}{\coo{\zdual{A}}}{_2}{-11}{-1}{-2}{\et\dk}

\begin{scope}[on background layer]
\dblp{({n}t)--(-9*\d-\w,-2*\h)--(-9*\d+\w,-1*\h)--
({t1}t)}
\alp{({e2}t)--({m}b)}

\dlp{({e2}b)--({n}t)}

\blp{({m}t)--(-9*\d-\w,-1*\h)--(-9*\d+\w,-2*\h)--({t1}b)}


\end{scope}
\end{tikzpicture}
};


\draw[<-](D3)--(D4)node [midway , fill=white] {$\trietop$};
\draw[->](D3)--(D2)node [midway , fill=white] {$\gammael$};
\end{tikzpicture}
}

==> RR-june_copairing_euler_3_july.tex <==


\resizebox{.95\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]

\def\x{1.1*3.5}
\def\y{1.1*5.25}
 


\node[draw,my style] (X2) at (-6*\x,6*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-2}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t2}{\rdual{\coo{A}}}{_2}{1}{1}{0}{\etr}
\oc{e3}{\rdual{\evo{A}}}{_3}{-1}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-2}{3}{0}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{1}{5}{2}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{0}{4}{3}{\ep\lt}
\begin{scope}[on background layer]
\dlp{({e3}b)--({t2}t)}
\alp{({t4}b)--({t2}b)}

\alp{({t1}b)--
({e6}t)}
\dlp{({t1}t)--
({t5}t)}
\dlp{({t4}t)--
({e6}b)}
\alp{({e3}t)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (X3) at (-6*\x,2*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{2}{1}{0}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t2}{\rdual{\coo{A}}}{_2}{1}{1}{0}{\etr}
\oc{e3}{\rdual{\evo{A}}}{_3}{0}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-1}{3}{0}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{5}{3}{0}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\dlp{({e3}b)--({t2}t)}
\alp{({t4}b)--({t2}b)}
\alp{({t1}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}

\dlp{({t1}t)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\alp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (X4) at (-6*\x, -.5*\y){\begin{tikzpicture}
\oc{e3}{\rdual{\evo{A}}}{_3}{2}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{1}{3}{0}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{5}{3}{0}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]


\dlp{({e3}b)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
\alp{({t4}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\alp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (Y0) at (-4.5*\x,6*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{0}{5}{2}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t2}{\rdual{\coo{A}}}{_2}{2}{3}{2}{\etr}
\oc{e3}{\rdual{\evo{A}}}{_3}{1}{4}{3}{\epr\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{5}{4}{\etr\lt}
\begin{scope}[on background layer]
\dlp{({e3}b)--({t2}t)}
\alp{({t1}b)--({t2}b)}
\dlp{({t1}t)--
({t5}t)}


\alp{({e3}t)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (X0) at (-6*\x,7.75*\y ){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};



\node[draw,my style, line width =1mm] (A2) at (-3*\x, 3*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{3}{2}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}
\oc{t9}{\coo{A}}{_9}{-3}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--({e6}t)}

\alp{({t4}b)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\dlp{({t4}t)--({e6}b)}
\dlp{({t1}t)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}
\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\alp{({e7}t)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C2) at (-4*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}
\oc{t9}{\coo{A}}{_9}{-3}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-2}{6}{5}{\ep\dk}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{7}{4}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--({e6}t)}

\alp{({t4}b)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e10}t)}
\dlp{({t1}t)--({t8}t)}
\alp{({e7}t)--({t8}b)}
\dlp{({t4}t)--({e6}b)}
\dlp{({t9}t)--({e10}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D2) at (-5*\x, 5*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{5}{4}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e6}t)}
\alp{({e7}t)--({t8}b)}
\dlp{({t4}t)--({e6}b)}
\dlp{({t1}t)--({t8}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C3) at (-4*\x, 2*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-6}{6}{3}{\et\lt}
\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}
\oc{t9}{\coo{A}}{_9}{-3}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-2}{6}{5}{\ep\dk}
\oc{t2}{\rdual{\coo{A}}}{_2}{-4}{7}{6}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-5}{8}{7}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{8}{7}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--({e6}t)}

\alp{({t4}b)--(-5*\d-\w,3*\h)--(-5*\d+\w,6*\h)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e10}t)}
\dlp{({t4}t)--(-5*\d-\w,6*\h)--(-5*\d+\w,3*\h)--({e6}b)}
\dlp{({t1}t)--(-2*\d-\w,7*\h)--(-2*\d+\w,8*\h)--({t8}t)}
\dlp{({t9}t)--({e10}b)}
\alp{({e7}t)--(-2*\d-\w,8*\h)--(-2*\d+\w,7*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C4) at (-5*\x, \y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-6}{6}{5}{\et\lt}
\oc{e6}{\evo{A}}{_6}{-2}{6}{5}{\ep\lt}
\oc{t2}{\rdual{\coo{A}}}{_2}{-4}{7}{6}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-5}{8}{7}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{8}{7}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--(-5*\d-\w,5*\h)--(-5*\d+\w,6*\h)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e6}t)}
\dlp{({t4}t)--(-5*\d-\w,6*\h)--(-5*\d+\w,5*\h)--({e6}b)}
\dlp{({t1}t)--(-2*\d-\w,7*\h)--(-2*\d+\w,8*\h)--({t8}t)}
\alp{({e7}t)--(-2*\d-\w,8*\h)--(-2*\d+\w,7*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};
\node[draw,my style] (A1) at (-2*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{3}{2}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-2}{3}{2}{\et\lt}
\oc{t9}{\coo{A}}{_9}{-2}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]

\dlp{({t1}t)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}
\alp{({t1}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\alp{({t9}b)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}

\alp{({t4}b)--({t2}b)}
\dlp{({t4}t)--({t2}t)}
\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C1) at (-3*\x, 5*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{t9}{\coo{A}}{_9}{-3}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-2}{6}{5}{\ep\dk}
\oc{t2}{\rdual{\coo{A}}}{_2}{-1}{3}{2}{\etr}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{7}{4}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--({t2}b)}
\alp{({t1}b)--({e10}t)}
\alp{({t9}b)--({t8}b)}
\dlp{({t4}t)--({t2}t)}
\dlp{({t9}t)--({e10}b)}
\dlp{({t1}t)--({t8}t)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (D1) at (-3*\x, 6*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{t2}{\rdual{\coo{A}}}{_2}{-1}{3}{2}{\etr}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{5}{4}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--({t2}b)}
\alp{({t1}b)--({t8}b)}
\dlp{({t4}t)--({t2}t)}
\dlp{({t1}t)--({t8}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A0) at (-\x,6*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t9}{\coo{A}}{_9}{-3}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-2}{6}{5}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{7}{4}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t1}b)--({e10}t)}
\alp{({t9}b)--({t8}b)}
\dlp{({t9}t)--({e10}b)}
\dlp{({t1}t)--({t8}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (D0) at (-3*\x,7*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{7}{6}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t1}b)--({t8}b)}
\dlp{({t1}t)--({t8}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (D0a) at (-6*\x,7*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{7}{6}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t1}b)--({t8}b)}
\dlp{({t1}t)--({t8}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B1) at (-\x, 5*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{3}{2}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t9}{\coo{A}}{_9}{1}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]

\dlp{({t1}t)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}

\alp{({t1}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\alp{({t9}b)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\end{scope}
\end{tikzpicture}
};
\node[draw,my style] (B2) at (-\x,3*\y){\begin{tikzpicture}
\oc{t4}{\coo{A}}{_4}{1}{3}{2}{\et\lt}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t9}{\coo{A}}{_9}{1}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]

\dlp{({t4}t)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}

\alp{({t4}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\alp{({t9}b)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A3) at (-2*\x,2*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-1}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{4}{3}{\ep\lt}
\oc{t9}{\coo{A}}{_9}{-1}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{e7}{\rdual{\evo{A}}}{_7}{1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]

\alp{({t9}b)--({e6}t)}

\alp{({t4}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\dlp{({e7}b)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}
\alp{({e7}t)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t4}t)--({e6}b)}

\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A4) at (-\x, \y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{5}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{3}{2}{\ep\lt}
\oc{t9}{\coo{A}}{_9}{-1}{4}{3}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-0}{5}{4}{\ep\dk}
\oc{e7}{\rdual{\evo{A}}}{_7}{1}{3}{2}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{3}{3}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--
({e6}t)}

\alp{({t4}b)--(-2*\d-\w,2*\h)--(-2*\d+\w,5*\h)--({e10}t)}
\dlp{({e7}b)--(2*\d-\w,2*\h)--(2*\d+\w,3*\h)--({t8}t)}
\alp{({e7}t)--(2*\d-\w,3*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t4}t)--(-2*\d-\w,5*\h)--(-2*\d+\w,2*\h)--
({e6}b)}
\dlp{({t9}t)--({e10}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A4a) at (-3*\x, \y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{5}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{3}{2}{\ep\lt}
\oc{t9}{\coo{A}}{_9}{-1}{4}{3}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-0}{5}{4}{\ep\dk}
\oc{e7}{\rdual{\evo{A}}}{_7}{-3}{7}{6}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{7}{6}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--
({e6}t)}

\alp{({t4}b)--(-2*\d-\w,2*\h)--(-2*\d+\w,5*\h)--({e10}t)}
\dlp{({e7}b)--(-2*\d-\w,6*\h)--(-2*\d+\w,7*\h)--({t8}t)}
\alp{({e7}t)--(-2*\d-\w,7*\h)--(-2*\d+\w,6*\h)--({t8}b)}
\dlp{({t4}t)--(-2*\d-\w,5*\h)--(-2*\d+\w,2*\h)--
({e6}b)}

\dlp{({t9}t)--({e10}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B4) at (\x,-.5*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-2}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{3}{2}{\ep\lt}
\oc{e7}{\rdual{\evo{A}}}{_7}{1}{3}{2}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{3}{3}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--(-1*\d-\w,2*\h)--(-1*\d+\w,3*\h)--({e6}t)}


\dlp{({e7}b)--(2*\d-\w,2*\h)--(2*\d+\w,3*\h)--({t8}t)}
\alp{({e7}t)--(2*\d-\w,3*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t4}t)--(-1*\d-\w,3*\h)--(-1*\d+\w,2*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B4a) at (-4*\x,0*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-2}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{3}{2}{\ep\lt}
\oc{e7}{\rdual{\evo{A}}}{_7}{-2}{5}{4}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{5}{4}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--(-1*\d-\w,2*\h)--(-1*\d+\w,3*\h)--({e6}t)}


\dlp{({e7}b)--(-1*\d-\w,4*\h)--(-1*\d+\w,5*\h)--({t8}t)}
\alp{({e7}t)--(-1*\d-\w,5*\h)--(-1*\d+\w,4*\h)--({t8}b)}
\dlp{({t4}t)--(-1*\d-\w,3*\h)--(-1*\d+\w,2*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3) at (0, 2*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{0}{\et\lt}
\oc{t9}{\coo{A}}{_9}{-1}{2}{1}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-0}{3}{2}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{1}{1}{0}{\etr\lt}
\begin{scope}[on background layer]
\dlp{
(-2*\d+\w,0*\h)--(0*\d-\w,0*\h)--(0*\d+\w,1*\h)--
({t8}t)}

\alp{({t9}b)--(0*\d-\w,1*\h)--(0*\d+\w,0*\h)--
({t8}b)}

\alp{({t4}b)--(-2*\d-\w,0*\h)--(-2*\d+\w,3*\h)--({e10}t)}


\dlp{({t4}t)--(-2*\d-\w,3*\h)--(-2*\d+\w,0*\h)
}

\dlp{({t9}t)--({e10}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (E3) at (\x,\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-2}{3}{2}{\et\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{1}{3}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--(-1*\d-\w,2*\h)--(-1*\d+\w,3*\h)--(0*\d-\w,3*\h)}

\dlp{({t4}t)--(-1*\d-\w,3*\h)--(-1*\d+\w,2*\h)--(0*\d-\w,2*\h)--(0*\d+\w,3*\h)--({t8}t)}

\alp{(0*\d-\w,3*\h)--(0*\d+\w,2*\h)--({t8}b)}

\end{scope}
\end{tikzpicture}
};


\draw[->](X0)--(D0)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](X0)--(D0a)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](D0a)to [out = -90, in =90] node [midway , fill=white] {$\trieto{46},\tridcto{53}$} (X2);
\draw[->](D0a)to node [midway , fill=white] {$\tridcto{53}$} (Y0);
\draw[->](Y0)--(X2)node [midway , fill=white] {$\trieto{46}$};
\draw[->](D0)to node [midway , fill=white] {$\trideto{23}$}(Y0);

\draw[->](Y0)--(D2)node [midway , fill=white] {$\trieto{46}$};
\draw[->](D0)to [out = -5, in =85] node [midway , fill=white] {$\gammaBt$}(E3);
\draw[->](X2)--(X3)node [midway , fill=white] {$\gammaAo$};
\draw[->](B4)--(X4)node [midway , fill=white] {$\gammaEo$};

\draw[<-](D2)to node [midway , fill=white] {$\gammas$}(X2);
\draw[<-](C4)--(X3)node [midway , fill=white] {$\gammaCth$};
\draw[->](E3)--(B4)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](X3)--(X4)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](C4)--(B4a)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](D0)--(D1)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](D1)--(D2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](C1)--(A1)node [midway , fill=white] {$\gammaAo$};
\draw[->](C2)--(A2)node [midway , fill=white] {$\gammaAo$};
\draw[<-](B1)--(A0)node [midway , fill=white] {$\gammaAo$};
\draw[->](A3)--(A4)node [midway , fill=white] {$\gammaCt$};
\draw[->](C2)to [out = -100, in =100] node [midway , fill=white] {$\gammaBo$} (C3);
\draw[->](B2)--(B3)node [midway , fill=white] {$\gammaCt$};
\draw[->](A0)to [out = -60, in =80] node [midway , fill=white] {$\gammaBt$} (B3);
\draw[->](A2)--(C3)node [midway , fill=white] {$\gammaCo$};
\draw[<-](B4a)--(X4)node [midway , fill=white] {$\gammaCth$};
\draw[->](B4a)--(B4)node [midway , fill=white] {$\gammaDo$};

\draw[->](A4a)--(A4)node [midway , fill=white] {$\gammaDo$};
\draw[<-](A4a)--(A3)node [midway , fill=white] {$\gammaCo$};


\draw[->](D2)--(C4)node [midway , fill=white] {$\gammaBo$};
\draw[->](C1)--(C2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](A1)--(A2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](B2)--(A3)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](B3)--(A4)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](E3)to node [midway , fill=white] {$C_{\evo{A}}$}(B4);
\draw[->](D1)--(D2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](A2)--(A3)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](C3)--(A4a)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](B1)--(A1)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](A1)--(B2)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](A0)--(C1)node [midway , fill=white] {$I_{\coo{A}}$};
\draw[->](D0)to node [midway , fill=white] {$I_{\coo{A}}$} (D1);
\draw[->](D0)--(A0)node [midway , fill=white] {$\trieto{9,10}$};
\draw[->](E3)--(B3)node [midway , fill=white] {$\trieto{9,10}$};
\draw[->](B4)--(A4)node [midway , fill=white] {$\trieto{9,10}$};

\draw[->](C4)--(C3)node [midway , fill=white] {$\trieto{9,10}$};

\draw[->](B4a)--(A4a)node [midway , fill=white] {$\trieto{9,10}$};
\draw[->](D1)--(C1)node [midway , fill=white] {$\trieto{9,10}$};

\draw[->](D2)--(C2)node [midway , fill=white] {$\trieto{9,10}$};
\draw[->](B1)to [out = -80, in =80] node [midway , fill=white] {$\id$}(B2);
\draw[->](D0)--(D0a)node [midway , fill=white] {$\id$};


\node at  (barycentric cs:D0a=1,Y0=1,D0=1){\cref{lem:compatiblity_1-witnesses_if_2-dual}};

\node at  (barycentric cs:Y0=1,D1=1){\cref{fig:dual_triangle_a}};
\node at  (barycentric cs:B1=1,B2=.35,A1=.25){\cref{fig:coeval_1_cell_triangles}};
\node at  (barycentric cs:X0=1,D0a=1,D0=1){=};
\node at  (barycentric cs:X2=.5,D0a=1,Y0=1){Nat.};
\node at  (barycentric cs:X2=1,D2=1,Y0=1){Nat.};
\node at  (barycentric cs:D1=0,C1=1,D2=1,C2=0){Nat.};
\node at  (barycentric cs:D0=0,C1=0,D1=1,A0=1){Nat.};
\node at  (barycentric cs:A0=0,A1=0,C1=1,B1=1){Nat.};
\node at  (barycentric cs:C1=0,A2=0,C2=1,A1=.75){Nat.};
\node at  (barycentric cs:A1=0,A3=0,A2=.75,B2=1){Nat.};
\node at  (barycentric cs:D2=1,C2=1,C3=1,C4=1){Nat.};
\node at  (barycentric cs:A2=1,C3=1,A3=1,A4a=1){Nat.};
\node at  (barycentric cs:B2=1,B3=1,A3=1,A4=1){Nat.};
\node at  (barycentric cs:C3=1,C4=1,B4a=1,A4a=1){Nat.};
\node at  (barycentric cs:A4=1,B4=1,B4a=1,A4a=1){Nat.};
\node at  (barycentric cs:A4=1,B4=1,B3=1,E3=1){Nat.};
\node at  (barycentric cs:X3=.5,C4=1,X4=1,B4a=1){Nat.};

\node (A0shift) at (\x,6*\y){};
\node at  (barycentric cs:B3=1,A0shift=1){Nat.};

\node at  (barycentric cs:C2=1,C3=1,A2=0){(1)};
\node at  (barycentric cs:X2=1,D2=1,X3=1,C4=1){(2)};
\node at  (barycentric cs:A0=1,B1=0,B2=0,B3=1){(3)};
\node at  (barycentric cs:A3=1,A4a=1,A4=1){(4)};
\node at  (barycentric cs:X4=1,B4a=1,B4=1){(5)};
\end{tikzpicture}
}

==> RR-june_pairing_just_serre_alt.tex <==
\hspace{2cm}
\begin{subfigure}{.2\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\oc{m}{M}{}{-8}{0}{0}{\en}
\begin{scope}[on background layer]
\alp{(-11*\d,0)--({m}t)}
\blp{({m}t)--(-6*\d,0*\h)}
\end{scope}
\end{tikzpicture}}
\caption{$M$}\label{fig:serre_dual_one_cell_input}
\end{subfigure}
\hfill
\begin{subfigure}{.2\textwidth}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\oc{t8}{\evo{B}}{_8}{-8}{1}{0}{\ep}
\oc{m}{M}{}{-9}{1}{1}{\en}

\oc{e3}{{\coo{A}}}{_3}{-10}{2}{1}{\et}
\gc{g1}{-9}{2}{1}
\gc{g2}{-8.5}{1}{0}
\gc{g3}{-8}{0}{-1}

\begin{scope}[on background layer]
\dlp{({e3}t)--(-7*\d-\w,2*\h)--(-7*\d+\w,0*\h)--(-6*\d,0*\h)}
\alp{({e3}b)--({m}t)}
\blp{({m}t)--
({t8}t)}

\dblp{(-11*\d,0)--
({t8}b)}
\end{scope}
\end{tikzpicture}}
\caption{$\serredual{M}{A}{B}$}\label{fig:serre_dual_one_cell}
\end{subfigure}
\hspace{2cm}


==> RR-pairing.tex <==


\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\def\scale{1.15}

\node[draw] (A1) at (\scale*-5, \scale*1){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\oc{e2}{\evo{A}}{_2}{3}{1}{0}{\ep}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}({e2}t)}
\dlp{({t1}t)\gpt{g1}({e2}b)}
\end{scope}
\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\oc{t4}{\rdual{\coo{A}}}{_4}{0}{1}{0}{\etr}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{({e3}b)\gpb{g2}({t4}t)}
\alp{ ({e3}t)\gpt{g2}({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw] (A2) at (\scale*0, \scale*1){\begin{tikzpicture}
\oc{e2}{\evo{A}}{_2}{1}{1}{0}{\ep}
\gc{g1}{0}{1}{0}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{ ({e3}b)\gpb{g2}(-.25,\h)
}

\alp{ ({e3}t)\gpt{g2}(-.25,0)\gpb{g1}({e2}t)}
\dlp{
(-.25,\h)\gpt{g1}({e2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A3) at (\scale*4.5, \scale*1){\begin{tikzpicture}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\begin{scope}[on background layer]
\dlp{({e3}b)--({e2}b)}
\alp{ ({e3}t)--({e2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw] (A4) at (\scale*8, \scale*1){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};




\draw[->](A1)--(A2)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](A2)--(A3)node [midway , fill=white] {\ref{fig:dualizable_1_cell_symmetry_2}};

\draw[->](A3)--(A4)node [midway , fill=white] {$L_{\evo{A}}$};
\end{tikzpicture}
}


==> RR-pairing_coeval_eval.tex <==


\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}
\oc{t2}{\coo{A}}{_2}{-2}{-1}{-4}{\et}



\begin{scope}[on background layer]


\alp{({e1}b)--(1*\d,-3*\h)}
\dlp{({e1}t)--(1*\d,-2*\h)}
\blp{({t2}b)--(1*\d,-4*\h)}
\dblp{({t2}t)--(1*\d,-1*\h)}
\end{scope}
\end{tikzpicture}}


==> RR-pairing_coeval_eval_1.tex <==
\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}

\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{0}{0}{-1}{\ep}


\begin{scope}[on background layer]


\alp{(-2*\d,1*\h)--({t7}t)}
\dlp{(-2*\d,-2*\h)--({t7}b)}
\blp{(-2*\d,0)--({e8}t)}
\dblp{(-2*\d,-1*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}}

==> RR-pairing_euler_1_no_twist.tex <==


\resizebox{.95\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]
 
\def\x{1.1*3.5}
\def\y{1.1*5.25}


\node[draw,my style] (C0) at (-\x, .5*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{0}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{3}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{2}{1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{5}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\alp{({t4}b)--(4*\d-\w,1*\h)--(4*\d+\w,2*\h)--( {e6}t)}
\dlp{({e3}b)--(1*\d-\w,1*\h)--(1*\d+\w,2*\h)--({t5}t)}

\alp{({e3}t)--(1*\d-\w,2*\h)--(1*\d+\w,1*\h)--({t5}b)}
\dlp{({t4}t)--(4*\d-\w,2*\h)--(4*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C1) at (-\x, -\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{0}{2}{1}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\dlp{({e3}b)--(1*\d-\w,1*\h)--(1*\d+\w,2*\h)--(2*\d-\w,2*\h)}

\alp{({e3}t)--(1*\d-\w,2*\h)--(1*\d+\w,1*\h)--(2*\d-\w,1*\h)--(2*\d+\w,2*\h)--( {e6}t)}
\dlp{(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A1) at (6*\x,.5*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{1}{3}{0}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{2}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{4}{2}{1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{5}{3}{0}{\ep\lt}


\begin{scope}[on background layer]
\alp{({t4}b)--
(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--( {e6}t)}
\dlp{({e3}b)--
(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({t5}t)}

\alp{({e3}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A2) at (6*\x, -2*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-1}{3}{0}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-0}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{4}{2}{1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{5}{3}{0}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{3}{3}{2}{\epr}
\oc{e2}{\evo{A}}{_2}{2}{3}{2}{\ep}

\begin{scope}[on background layer]
\alp{({t4}b)--(1*\d-\w,1*\h)--(1*\d+\w,3*\h)--({e2}t)}
\dlp{({e3}b)--(1*\d-\w,0*\h)--(1*\d+\w,2*\h)--({e2}b)}
\dlp{({e1}b)--
({t5}t)}

\alp{({e1}t)--
( {e6}t)}
\alp{({e3}t)--(1*\d-\w,3*\h)--(1*\d+\w,1*\h)--
({t5}b)}
\dlp{({t4}t)--(1*\d-\w,2*\h)--(1*\d+\w,0*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B1) at (4*\x, 0){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{0}{-1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-2}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{0}{0}{-1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{0}{2}{1}{\ep\lt}


\begin{scope}[on background layer]
\alp{({t4}b)--
(-1*\d-\w,1*\h)--(-1*\d+\w,2*\h)--
( {e6}t)}
\dlp{({e3}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,0*\h)--
({t5}t)}

\alp{({e3}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-1*\h)--
({t5}b)}
\dlp{({t4}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B2) at (5*\x, -\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{0}{-1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-1}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{0}{-1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{1}{0}{\epr}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\begin{scope}[on background layer]
\alp{({t4}b)--
({e2}t)}

\dlp{({e3}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,0*\h)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}
\alp{({e1}t)--(2*\d-\w,1*\h)--(2*\d+\w,2*\h)--
( {e6}t)}
\alp{({e3}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-1*\h)--
({t5}b)}
\dlp{({t4}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (E2) at (4*\x, -2*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{0}{-1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-1}{4}{3}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{0}{-1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{3}{4}{1}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{1}{0}{\epr}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--
({e2}t)}
\dlp{({e3}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,0*\h)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}
\dlp{({t7}t)--({e8}b)}
\alp{({e1}t)--(2*\d-\w,1*\h)--(2*\d+\w,4*\h)--
( {e6}t)}


\alp{({e3}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-1*\h)--
({t5}b)}
\dlp{({t4}t)--(2*\d-\w,4*\h)--(2*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (F0) at (\x, -\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-4}{4}{3}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-1}{4}{3}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{-2}{4}{3}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{2}{4}{1}{\ep\lt}


\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(1*\d-\w,1*\h)--(1*\d+\w,4*\h)--
( {e6}t)}
\dlp{({e3}b)--(-3*\d-\w,3*\h)--(-3*\d+\w,4*\h)--
({t5}t)}

\dlp{({t7}t)--({e8}b)}


\alp{({e3}t)--(-3*\d-\w,4*\h)--(-3*\d+\w,3*\h)--
({t5}b)}
\dlp{({t4}t)--(1*\d-\w,4*\h)--(1*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (G0) at (0, -2*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{4}{3}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{1}{4}{1}{\ep\lt}


\oc{t7}{\coo{A}}{_7}{-2}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{-1}{3}{2}{\ep\dk}
\begin{scope}[on background layer]

\alp{({t7}b)--(0*\d-\w,1*\h)--(0*\d+\w,4*\h)--
( {e6}t)}
\dlp{({t7}t)--({e8}b)}


\dlp{({e3}b)--(-2*\d-\w,3*\h)--(-2*\d+\w,4*\h)--(0*\d-\w,4*\h)--(0*\d+\w,1*\h)--
({e6}b)}
\alp{({e3}t)--(-2*\d-\w,4*\h)--(-2*\d+\w,3*\h)--({e8}t)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (E1) at (3*\x, -1*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-1}{0}{-1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-1}{4}{3}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{0}{-1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{2}{4}{1}{\ep\lt}


\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(1*\d-\w,1*\h)--(1*\d+\w,4*\h)--
( {e6}t)}

\dlp{({e3}b)--(0*\d-\w,-1*\h)--(-0*\d+\w,0*\h)--
({t5}t)}

\dlp{({t7}t)--({e8}b)}
\alp{({e3}t)--(-0*\d-\w,0*\h)--(-0*\d+\w,-1*\h)--
({t5}b)}
\dlp{({t4}t)--(1*\d-\w,4*\h)--(1*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (E3) at (4*\x, -4*\y+.5){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{3}{0}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-1}{4}{3}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{-2}{4}{3}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{0}{5}{4}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{-3}{5}{4}{\epr}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--
({e2}t)}
\dlp{({e3}b)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}

\dlp{({t7}t)--({e8}b)}
\alp{({e1}t)--
( {e6}t)}
\alp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (F3) at (3*\x, -5*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{3}{0}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{0}{5}{4}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{-3}{5}{4}{\epr}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]

\alp{({t7}b)--
({e2}t)}
\dlp{({e3}b)--
({e2}b)}
\dlp{({e1}b)--
({e6}b)}

\alp{({e3}t)--({e8}t)}
\dlp{({t7}t)--({e8}b)}
\alp{({e1}t)--
( {e6}t)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (G3) at (\x, -6*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{3}{0}{\epr\lt}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]

\alp{({t7}b)--
({e2}t)}
\dlp{({e3}b)--
({e2}b)}

\alp{({e3}t)--({e8}t)}
\dlp{({t7}t)--({e8}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style,line width=1mm] (F2) at (3*\x, -3*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{3}{0}{-1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{0}{-1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{4}{1}{0}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{1}{0}{\epr}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{4}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
({e2}t)}
\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}
\alp{({e1}t)--
( {e6}t)}


\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (G2) at (2*\x, -4*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{3}{1}{0}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{1}{0}{\epr}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{3}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]

\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
({e2}t)}
\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({e2}b)}
\dlp{({e1}b)--
({e6}b)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}
\alp{({e1}t)--
( {e6}t)}



\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({e8}t)}

\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (H2) at (\x, -5*\y){\begin{tikzpicture}


\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{0}{1}{0}{\ep\lt}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
( {e6}t)}

\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({e6}b)}

\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({e8}t)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};
\node[draw,my style] (F1) at (2*\x, -2*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{1}{0}{-1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{0}{0}{-1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{2}{1}{0}{\ep\lt}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{2}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
( {e6}t)}

\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({t5}t)}

\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (G1) at (\x, -3*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{0}{1}{0}{\ep\lt}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
( {e6}t)}

\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({e6}b)}

\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({e8}t)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A3) at (5*\x, -5*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{1}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{3}{3}{2}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{2}{3}{2}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{4}{4}{3}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{4}{3}{\epr}
\oc{e2}{\evo{A}}{_2}{4}{2}{1}{\ep}

\begin{scope}[on background layer]
\alp{({t4}b)--
({e2}t)}

\dlp{({e3}b)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}
\alp{({e1}t)--
( {e6}t)}
\alp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A3a) at (6*\x, -6*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{1}{4}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{2}{3}{2}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{3}{5}{4}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{4}{6}{3}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{6}{5}{\epr}
\oc{e2}{\evo{A}}{_2}{4}{2}{1}{\ep}

\begin{scope}[on background layer]
\alp{({t4}b)--
({e2}t)}
\dlp{({e3}b)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}

\alp{({e1}t)--
( {e6}t)}
\alp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (D2) at (3*\x, -6*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{2}{2}{1}{\epr\lt}
\oc{e6}{\evo{A}}{_6}{4}{4}{3}{\ep\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{2}{4}{3}{\epr}
\oc{e2}{\evo{A}}{_2}{4}{2}{1}{\ep}

\begin{scope}[on background layer]

\dlp{({e3}b)--
({e2}b)}
\dlp{({e1}b)--
({e6}b)}

\alp{({e1}t)--
( {e6}t)}
\alp{({e3}t)--
({e2}t)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B4) at (4.5*\x, -6*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{1}{2}{1}{\epr\lt}
\oc{t5}{\rdual{\coo{A}}}{_5}{2}{3}{2}{\etr\lt}

\oc{e1}{\rdual{\evo{A}}}{_1}{1}{4}{3}{\epr}
\oc{e2}{\evo{A}}{_2}{3}{4}{1}{\ep}

\begin{scope}[on background layer]


\dlp{({e3}b)--
({e2}b)}
\dlp{({e1}b)--
({t5}t)}
\alp{({e1}t)--
({e2}t)}
\alp{({e3}t)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (C2) at (3*\x, -7*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{2}{2}{1}{\epr\lt}
\oc{e2}{\evo{A}}{_2}{4}{2}{1}{\ep}

\begin{scope}[on background layer]

\dlp{({e3}b)--
({e2}b)}
\alp{({e3}t)--
({e2}t)}

\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (C3) at (6*\x, -7*\y){\begin{tikzpicture}


\oc{e1}{\rdual{\evo{A}}}{_1}{2}{2}{1}{\epr}
\oc{e2}{\evo{A}}{_2}{4}{2}{1}{\ep}

\begin{scope}[on background layer]


\dlp{({e1}b)--
({e2}b)}
\alp{({e1}t)--
({e2}t)}

\end{scope}
\end{tikzpicture}
};




\node[draw,my style] (X0) at (6*\x, -7.75*\y){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};

\draw[->](A1)--(A2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](E1)--(E2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](B1)--(B2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](F1)--(F2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](G1)--(G2)node [midway , fill=white] {$C_{\evo{A}}$};
\draw[->](G1)to[out =-100, in =100]node [midway , fill=white] {$=$}(H2);
\draw[->](C2)--(C3)node [midway , fill=white] {$=$};
\draw[->](A1)--(B1)node [midway , fill=white] {$\gammaCs$};
\draw[<-](E1)--(F1)node [midway , fill=white] {$\gammaCf$};
\draw[->](E1)--(F0)node [midway , fill=white] {$\gammaDt$};
\draw[->](A2)--(B2)node [midway , fill=white] {$\gammaCs$};
\draw[<-](B2) --(A3) node [midway , fill=white] {$\gammaBo$};
\draw[->](B1)--(C0)node [midway , fill=white] {$\gammaDt$};
\draw[->](A1)--(C0)node [midway , fill=white] {$\gammaEt$};
\draw[<-](A2)--(A3a)node [midway , fill=white] {$\gammaAt$};
\draw[<-](E2)to[out =-80, in =80]node [midway , fill=white] {$\gammaBo$}(E3);
\draw[<-](E2)--(F2)node [midway , fill=white] {$\gammaCf$};
\draw[->](E3)--(F2)node [midway , fill=white] {$\gammaAt$};
\draw[->](F3)--(G2)node [midway , fill=white] {$\gammaAt$};
\draw[->](G3)--(H2)node [midway , fill=white] {$\gammaAt$};
\draw[->](G0)to[out =-100, in =120]node [midway , fill=white] {$\gammaBt$}(G3);
\draw[->](A3a)--(A3)node [midway , fill=white] {$\gammas$};

\draw[->](A3a)--(B4)node [midway , fill=white] {$\trieto{46}^{-1}$};
\draw[->](B2)--(E2)node [midway , fill=white] {$\trieto{78}$};
\draw[->](A3)--(E3)node [midway , fill=white] {$\trieto{78}$};
\draw[->](B1)--(E1)node [midway , fill=white] {$\trieto{78}$};
\draw[->](D2)--(F3)node [midway , fill=white] {$\trieto{78}$};
\draw[->](C2)--(G3)node [midway , fill=white] {$\trieto{78}$};
\draw[->](C1)--(G0)node [midway , fill=white] {$\trieto{78}$};


\draw[->](C0)--(F0)node [midway , fill=white] {$\trieto{78}$};
\draw[->](A3)--(B4)node [midway , fill=white] {$\trieto{46}^{-1}$};
\draw[->](B4)--(C2)node [midway , fill=white] {${\trideto{15}^{-1}}$};
\draw[->](B4)--(C3)node [midway , fill=white] {${\tridcto{35}^{-1}}$};

\draw[->](A3a)--(C3) node [midway , fill=white] {$\trieto{46}^{-1}{\tridcto{35}^{-1}}$};
\draw[->](C0)--(C1)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](E3)--(F3)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](A3)--(D2)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](F0)--(G0)node [midway , fill=white] {$P_{\coo{A}}$};

\draw[->](F2)--(G2)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](F1)--(G1)node [midway , fill=white] {$P_{\coo{A}}$};
%
\draw[->](C1)to[out =-95, in =175]node [midway , fill=white] {$\gammaBt$}(C2);
\draw[<-](F0)--(F1)node [midway , fill=white] {$\gammaCfi$};
\draw[<-](G0)--(G1)node [midway , fill=white] {$\gammaCfi$};
\draw[->](D2)--(C2)node [midway , fill=white] {$L_{\evo{A}}$};
\draw[->](F3)--(G3)node [midway , fill=white] {$L_{\evo{A}}$};
\draw[->](G2)--(H2)node [midway , fill=white] {$L_{\evo{A}}$};


\draw[->](C3)--(X0)node [midway , fill=white] {$L_{\evo{A}}$};
\draw[->](C2)--(X0)node [midway , fill=white] {$L_{\evo{A}}$};


\node at  (barycentric cs:C2=1,B4=1,C3=1){\cref{lem:compatiblity_1-witnesses_if_2-dual}};

\node at  (barycentric cs:D2=1,B4=1){\cref{fig:dual_triangle_1a}};
\node at  (barycentric cs:G1=1,H2=.35,G2=.25){\cref{fig:coeval_1_cell_2_triangles}};
\node at  (barycentric cs:E2=1,E3=1,F2=0){(1)};
\node at  (barycentric cs:A3=1,A2=1){(2)};
\node at  (barycentric cs:G2=.75,E3=1){Nat.};
\node at  (barycentric cs:H2=1,F3=1){Nat.};
\node at  (barycentric cs:E2=1,E3=1,B2=1,A3=1){Nat.};
\node at  (barycentric cs:F1=1,E2=1){Nat.};
\node at  (barycentric cs:E1=1,C0=1){Nat.};
\node at  (barycentric cs:C1=1,F0=.75){Nat.};
\node at  (barycentric cs:E1=1,B2=.75){Nat.};
\node at  (barycentric cs:A1=1,B2=1){Nat.};
\node at  (barycentric cs:G0=1,F1=.75){Nat.};
\node at  (barycentric cs:G1=1,F2=.75){Nat.};
\node at  (barycentric cs:F3=1,A3=1){Nat.};
\node at  (barycentric cs:G3=1,D2=1){Nat.};
\node at  (barycentric cs:A3=1,B4=1,A3a=1){Nat.};
\node at  (barycentric cs:C3=1,B4=1,A3a=.5){Nat.};
\node (G3shift) at (0*\x, -6*\y){};
\node at  (barycentric cs:G3shift=.6,C1=1){Nat.};
\node at  (barycentric cs:C2=1,C3=1,X0=1){=};


\node at  (barycentric cs:G0=1,H2=1){(3)};
\node at  (barycentric cs:F0=1,E1=1,F1=1){(4)};
\node at  (barycentric cs:C0=1,B1=1,A1=1){(5)};


\end{tikzpicture}
}

==> RR-pairing_euler_2.tex <==


\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 

 
\def\xscale{1.15}
\def\yscale{1}

\node[draw,my style] (A1) at (\xscale*15, \yscale*-3){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{1}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{0}{3}{0}{\et\lt}

\oc{t5}{\evo{C}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}

\oc{q1}{Q_1}{}{2}{0}{0}{\en}
\oc{q2}{Q_2}{}{2}{1}{1}{\en}
\begin{scope}[on background layer]


\clp{({e3}b)--({q2}t)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
\alp{({t4}b)--({q1}t)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A2) at (\xscale*15,\yscale* -7.5){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{-1}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-2}{3}{0}{\et\lt}

\oc{t5}{\evo{C}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}

\oc{m}{M}{}{1}{0}{0}{\en}
\oc{md}{\rdual{M}}{}{2}{0}{0}{\en}
\oc{n}{N}{}{1}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{2}{1}{1}{\en}

\oc{q1}{Q_1}{}{0}{0}{0}{\en}
\oc{q2}{Q_2}{}{0}{1}{1}{\en}
\begin{scope}[on background layer]


\clp{({e3}b)--({q2}t)--({n}t)}
\elp{({n}t)--({nd}t)}
\clp{({nd}t)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
\alp{({t4}b)--({q1}t)--({m}t)}
\blp{({m}t)--({md}t)}
\alp{({md}t)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A0) at (\xscale*15, \yscale*-12){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{-1}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-2}{3}{0}{\et\lt}

\oc{t5}{\evo{C}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}

\oc{m}{P_1}{}{1}{0}{0}{\en}
\oc{md}{\rdual{M}}{}{2}{0}{0}{\en}
\oc{n}{P_2}{}{1}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{2}{1}{1}{\en}

\oc{q1}{M}{}{0}{0}{0}{\en}
\oc{q2}{N}{}{0}{1}{1}{\en}
\begin{scope}[on background layer]


\clp{({e3}b)--({q2}t)--({n}t)}
\elp{({n}t)--({nd}t)}
\clp{({nd}t)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
\alp{({t4}b)--({q1}t)--({m}t)}
\blp{({m}t)--({md}t)}
\alp{({md}t)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3) at (\xscale*13,\yscale* -18){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{-2}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-3}{3}{0}{\et\lt}

\oc{t5}{\evo{C}}{_5}{6}{3}{-4}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{5}{2}{-3}{\ep\lt}

\oc{m}{M}{}{-1}{0}{0}{\en}
\oc{md}{\rdual{M}}{}{2}{-4}{-4}{\en}
\oc{n}{N}{}{-1}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{2}{-3}{-3}{\en}

\oc{e1}{\coo{D}}{_1}{1}{-2}{-3}{\et}
\oc{t2}{\coo{B}}{_2}{0}{-1}{-4}{\et}

\oc{t7}{\evo{D}}{_7}{2}{1}{-2}{\ep}
\oc{e8}{\evo{B}}{_8}{1}{0}{-1}{\ep}

\oc{p1}{P_1}{}{0}{0}{0}{\en}
\oc{p2}{P_2}{}{0}{1}{1}{\en}
\begin{scope}[on background layer]


\clp{({e3}b)--({n}t)}
\elp{({n}t)--({t7}t)}
\elp{({e1}b)--({nd}t)}
\delp{({e1}t)--({t7}b)}
\clp{({nd}t)--(3*\d-\w,-3*\h)--(4*\d+\w,3*\h)--({t5}t)}
\alp{({t4}b)--({m}t)}
\blp{({m}t)--({e8}t)}
\blp{({t2}b)--({md}t)}
\dblp{({t2}t)--({e8}b)}
\alp{({md}t)--(3*\d-\w,-4*\h)--(4*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(3*\d-\w,3*\h)--(4*\d+\w,-3*\h)--({e6}b)}
\dclp{({e3}t)--(3*\d-\w,2*\h)--(4*\d+\w,-4*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A4) at (\xscale*13, \yscale*-26){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{0}{-2}{-3}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-1}{-1}{-4}{\et\lt}

\oc{t5}{\evo{C}}{_5}{2}{1}{-2}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{1}{0}{-1}{\ep\lt}

\oc{m}{M}{}{1}{-4}{-4}{\en}
\oc{md}{\rdual{M}}{}{0}{0}{0}{\en}
\oc{n}{N}{}{1}{-3}{-3}{\en}
\oc{nd}{\rdual{N}}{}{0}{1}{1}{\en}

\oc{e1}{\coo{D}}{_1}{-1}{2}{1}{\et}
\oc{t2}{\coo{B}}{_2}{-2}{3}{0}{\et}

\oc{t7}{\evo{D}}{_7}{6}{3}{-4}{\ep}
\oc{e8}{\evo{B}}{_8}{5}{2}{-3}{\ep}


\oc{p1}{P_1}{}{2}{-4}{-4}{\en}
\oc{p2}{P_2}{}{2}{-3}{-3}{\en}
\begin{scope}[on background layer]


\clp{({e3}b)--({n}t)}
\elp{({n}t)--(3*\d-\w,-3*\h)--(4*\d+\w,3*\h)--({t7}t)}
\elp{({e1}b)--({nd}t)}
\clp{({nd}t)--({t5}t)}
\alp{({t4}b)--({m}t)}
\blp{({m}t)--(3*\d-\w,-4*\h)--(4*\d+\w,2*\h)--({e8}t)}
\blp{({t2}b)--({md}t)}
\alp{({md}t)--({e6}t)}

\dlp{({t4}t)--({e6}b)}
\dclp{({e3}t)--
({t5}b)}

\delp{({e1}t)--(3*\d-\w,2*\h)--(4*\d+\w,-4*\h)--({t7}b)}
\dblp{({t2}t)--(3*\d-\w,3*\h)--(4*\d+\w,-3*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A5) at (\xscale*15,\yscale* -32){\begin{tikzpicture}
\oc{m}{M}{}{1}{0}{0}{\en}
\oc{md}{\rdual{M}}{}{0}{0}{0}{\en}
\oc{n}{N}{}{1}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{0}{1}{1}{\en}

\oc{e1}{\coo{D}}{_1}{-1}{2}{1}{\et}
\oc{t2}{\coo{B}}{_2}{-2}{3}{0}{\et}

\oc{t7}{\evo{D}}{_7}{5}{3}{0}{\ep}
\oc{e8}{\evo{B}}{_8}{4}{2}{1}{\ep}


\oc{p1}{P_1}{}{2}{0}{0}{\en}
\oc{p2}{P_2}{}{2}{1}{1}{\en}

\begin{scope}[on background layer]


\clp{({nd}t)--({n}t)}
\elp{({n}t)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t7}t)}
\elp{({e1}b)--({nd}t)}

\alp{({md}t)--({m}t)}
\blp{({m}t)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e8}t)}
\blp{({t2}b)--({md}t)}
\dblp{({t2}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e8}b)}
\delp{({e1}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t7}b)}


\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A6) at (\xscale*15,\yscale* -36.5){\begin{tikzpicture}

\oc{e1}{\coo{D}}{_1}{1}{2}{1}{\et}
\oc{t2}{\coo{B}}{_2}{0}{3}{0}{\et}

\oc{t7}{\evo{D}}{_7}{5}{3}{0}{\ep}
\oc{e8}{\evo{B}}{_8}{4}{2}{1}{\ep}

\oc{p1}{P_1}{}{2}{0}{0}{\en}
\oc{p2}{P_2}{}{2}{1}{1}{\en}

\begin{scope}[on background layer]


\elp{({e1}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t7}t)}

\blp{({t2}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e8}t)}
\delp{({e1}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t7}b)}


\dblp{({t2}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e8}b)}


\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B1) at (\xscale*2,\yscale*-3){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{1}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-3}{2}{1}{\et\lt}

\oc{t5}{\evo{C}}{_5}{4}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{0}{2}{1}{\ep\lt}

\oc{q1}{Q_1}{}{-2}{1}{1}{\en}
\oc{q2}{Q_2}{}{2}{1}{1}{\en}
\begin{scope}[on background layer]


\clp{({e3}b)--({q2}b)--(3*\d-\w,\h)--(3*\d+\w,2*\h)--
({t5}t)}
\alp{({t4}b)--({q1}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,2*\h)--
({e6}t)}

\dlp{({t4}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
({e6}b)}
\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,1*\h)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B2) at (\xscale*2,\yscale* -7.5){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{4}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-2}{2}{1}{\et\lt}

\oc{t5}{\evo{C}}{_5}{9}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}

\oc{m}{M}{}{0}{1}{1}{\en}
\oc{md}{\rdual{M}}{}{1}{1}{1}{\en}
\oc{n}{N}{}{6}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{7}{1}{1}{\en}


\oc{q1}{Q_1}{}{-1}{1}{1}{\en}
\oc{q2}{Q_2}{}{5}{1}{1}{\en}

\begin{scope}[on background layer]


\clp{({e3}b)--({n}t)}
\elp{({n}t)--({nd}t)}
\clp{({nd}t)--(8*\d-\w,\h)--(8*\d+\w,2*\h)--({t5}t)}
\alp{({t4}b)--({m}t)}
\blp{({m}t)--({md}t)}
\alp{({md}t)--(2*\d-\w,1*\h)--(2*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--({e6}b)}
\dclp{({e3}t)--(8*\d-\w,2*\h)--(8*\d+\w,1*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B0) at (\xscale*2, \yscale*-12){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{4}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-2}{2}{1}{\et\lt}

\oc{t5}{\evo{C}}{_5}{9}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}

\oc{m}{P_1}{}{0}{1}{1}{\en}
\oc{md}{\rdual{M}}{}{1}{1}{1}{\en}
\oc{n}{P_2}{}{6}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{7}{1}{1}{\en}


\oc{q1}{M}{}{-1}{1}{1}{\en}
\oc{q2}{N}{}{5}{1}{1}{\en}

\begin{scope}[on background layer]


\clp{({e3}b)--({n}t)}
\elp{({n}t)--({nd}t)}
\clp{({nd}t)--(8*\d-\w,\h)--(8*\d+\w,2*\h)--({t5}t)}
\alp{({t4}b)--({m}t)}
\blp{({m}t)--({md}t)}
\alp{({md}t)--(2*\d-\w,1*\h)--(2*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--({e6}b)}
\dclp{({e3}t)--(8*\d-\w,2*\h)--(8*\d+\w,1*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B3) at (\xscale*4, \yscale*-18){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{3}{1}{0}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-3}{1}{0}{\et\lt}

\oc{t5}{\evo{C}}{_5}{8}{1}{-2}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{2}{1}{-2}{\ep\lt}

\oc{m}{M}{}{-2}{0}{0}{\en}
\oc{md}{\rdual{M}}{}{0}{-2}{-2}{\en}
\oc{n}{N}{}{4}{0}{0}{\en}
\oc{nd}{\rdual{N}}{}{5}{-2}{-2}{\en}

\oc{e1}{\coo{D}}{_1}{4}{-1}{-2}{\et}
\oc{t2}{\coo{B}}{_2}{-1}{-1}{-2}{\et}

\oc{t7}{\evo{D}}{_7}{6}{0}{-1}{\ep}
\oc{e8}{\evo{B}}{_8}{0}{0}{-1}{\ep}

\oc{p1}{P_1}{}{-1}{0}{0}{\en}
\oc{p2}{P_2}{}{5}{0}{0}{\en}

\begin{scope}[on background layer]


\clp{({e3}b)--({n}t)}
\elp{({n}t)--({t7}t)}
\elp{({e1}b)--({nd}t)}
\delp{({e1}t)--({t7}b)}
\clp{({nd}t)--(7*\d-\w,-2*\h)--(7*\d+\w,1*\h)--({t5}t)}
\dclp{({e3}t)--(7*\d-\w,1*\h)--(7*\d+\w,-2*\h)--({t5}b)}

\alp{({t4}b)--({m}t)}
\blp{({m}t)--({e8}t)}
\blp{({t2}b)--({md}t)}
\dblp{({t2}t)--({e8}b)}
\alp{({md}t)--(1*\d-\w,-2*\h)--(1*\d+\w,1*\h)--({e6}t)}

\dlp{({t4}t)--(1*\d-\w,1*\h)--(1*\d+\w,-2*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B4) at (\xscale*4, \yscale*-26){\begin{tikzpicture}
\oc{e3}{\coo{C}}{_3}{-7}{-1}{-2}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-12}{-1}{-2}{\et\lt}
\oc{p1}{P_1}{}{-10}{-2}{-2}{\en}
\oc{p2}{P_2}{}{-5}{-2}{-2}{\en}


\oc{t5}{\evo{C}}{_5}{-5}{0}{-1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{-10}{0}{-1}{\ep\lt}

\oc{m}{M}{}{-11}{-2}{-2}{\en}
\oc{md}{\rdual{M}}{}{-11}{0}{0}{\en}
\oc{n}{N}{}{-6}{-2}{-2}{\en}
\oc{nd}{\rdual{N}}{}{-6}{0}{0}{\en}

\oc{e1}{\coo{D}}{_1}{-7}{1}{0}{\et}
\oc{t2}{\coo{B}}{_2}{-12}{1}{0}{\et}

\oc{t7}{\evo{D}}{_7}{-3}{1}{-2}{\ep}
\oc{e8}{\evo{B}}{_8}{-8}{1}{-2}{\ep}


\begin{scope}[on background layer]


\clp{({e3}b)--({n}t)}
\elp{({n}t)--(-4*\d-\w,-2*\h)--(-4*\d+\w,1*\h)--({t7}t)}
\elp{({e1}b)--({nd}t)}
\delp{({e1}t)--(-4*\d-\w,1*\h)--(-4*\d+\w,-2*\h)--({t7}b)}
\clp{({nd}t)--({t5}t)}
\dclp{({e3}t)--({t5}b)}

\alp{({t4}b)--({m}t)}
\blp{({m}t)--(-9*\d-\w,-2*\h)--(-9*\d+\w,1*\h)--({e8}t)}
\blp{({t2}b)--({md}t)}
\dblp{({t2}t)--(-9*\d-\w,1*\h)--(-9*\d+\w,-2*\h)--({e8}b)}
\alp{({md}t)--({e6}t)}

\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B5) at (\xscale*2,\yscale* -32){\begin{tikzpicture}
\oc{m}{M}{}{-8}{1}{1}{\en}
\oc{md}{\rdual{M}}{}{-9}{1}{1}{\en}
\oc{n}{N}{}{-2}{1}{1}{\en}
\oc{nd}{\rdual{N}}{}{-3}{1}{1}{\en}

\oc{e1}{\coo{D}}{_1}{-4}{2}{1}{\et}
\oc{t2}{\coo{B}}{_2}{-10}{2}{1}{\et}

\oc{t7}{\evo{D}}{_7}{1}{2}{1}{\ep}
\oc{e8}{\evo{B}}{_8}{-5}{2}{1}{\ep}


\oc{p1}{P_1}{}{-7}{1}{1}{\en}

\oc{p2}{P_2}{}{-1}{1}{1}{\en}


\begin{scope}[on background layer]


\clp{({nd}t)--({n}t)}
\elp{({n}t)--(0*\d-\w,1*\h)--(0*\d+\w,2*\h)--({t7}t)}
\elp{({e1}b)--({nd}t)}
\delp{({e1}t)--(0*\d-\w,2*\h)--(0*\d+\w,1*\h)--({t7}b)}

\alp{({md}t)--({m}t)}
\blp{({m}t)--(-6*\d-\w,1*\h)--(-6*\d+\w,2*\h)--({e8}t)}
\blp{({t2}b)--({md}t)}
\dblp{({t2}t)--(-6*\d-\w,2*\h)--(-6*\d+\w,1*\h)--({e8}b)}


\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B6) at (\xscale*2,\yscale* -36.5){\begin{tikzpicture}

\oc{e1}{\coo{D}}{_1}{2}{2}{1}{\et}
\oc{t2}{\coo{B}}{_2}{-2}{2}{1}{\et}

\oc{t7}{\evo{D}}{_7}{5}{2}{1}{\ep}
\oc{e8}{\evo{B}}{_8}{1}{2}{1}{\ep}

\oc{p1}{P_1}{}{-1}{1}{1}{\en}

\oc{p2}{P_2}{}{3}{1}{1}{\en}



\begin{scope}[on background layer]


\elp{({e1}b)--(4*\d-\w,1*\h)--(4*\d+\w,2*\h)--({t7}t)}

\delp{({e1}t)--(4*\d-\w,2*\h)--(4*\d+\w,1*\h)--({t7}b)}

\blp{({t2}b)--(0*\d-\w,1*\h)--(0*\d+\w,2*\h)--({e8}t)}

\dblp{({t2}t)--(0*\d-\w,2*\h)--(0*\d+\w,1*\h)--({e8}b)}


\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(A2)node [midway , fill=white] {$\eta_M,\eta_N$};

\draw[->](A2)--(A0)node [midway , fill=white] {$f\otimes g$};
\draw[->](A0)--(A3)node [midway , fill=white] {$\trietop,{\trietop}$};
\draw[->](A3)--(A4)node [midway , fill=white] {$\gammao$};
\draw[<-](A4)--(A5)node [midway , fill=white] {$\trietop,{\trietop}$};
\draw[->](A5)--(A6)node [midway , fill=white] {$\epsilon_M,\epsilon_N$};

\draw[->](B1)--(B2)node [midway , fill=white] {$\eta_M,\eta_N$};

\draw[->](B2)--(B0)node [midway , fill=white] {$f\otimes g$};
\draw[->](B0)--(B3)node [midway , fill=white] {$\trietop,{\trietop}$};
\draw[->](B3)--(B4)node [midway , fill=white] {$\gammao$};
\draw[<-](B4)--(B5)node [midway , fill=white] {$\trietop,{\trietop}$};
\draw[->](B5)--(B6)node [midway , fill=white] {$\epsilon_M,\epsilon_N$};


\draw[->](B1)--(A1)node [midway , fill=white] {$\gammat$};
\draw[->](B2)--(A2)node [midway , fill=white] {$\gammat$};
\draw[->](B3)--(A3)node [midway , fill=white] {$\gammat$};
\draw[->](B4)--(A4)node [midway , fill=white] {$\gammat$};
\draw[->](B5)--(A5)node [midway , fill=white] {$\gammat$};
\draw[->](B6)--(A6)node [midway , fill=white] {$\gammat$};
\draw[->](B0)--(A0)node [midway , fill=white] {$\gammat$};

\draw[dashed, ->](A0)to[out = -45, in =45]node [midway , fill=white] {$\theta$}(A5);
\draw[dashed, ->](B0)to[out = -135, in =135]node [midway , fill=white] {$\theta$}(B5);

\node at  (barycentric cs:B1=1,A1=1,B2=1,A2=1){Nat.};
\node at  (barycentric cs:B0=1,A0=1,B2=1,A2=1){Nat.};
\node at  (barycentric cs:B0=1,A0=1,B3=1,A3=1){Nat.};
\node at  (barycentric cs:B4=1,A4=1,B5=1,A5=1){Nat.};
\node at  (barycentric cs:B6=1,A6=1,B5=1,A5=1){Nat.};
\node at  (barycentric cs:B3=1,A3=1,B4=1,A4=1){Nat.};


\node at  (barycentric cs:B0=1,B5=1){Def.};
\node at  (barycentric cs:A0=1,A5=1){Def.};

\end{tikzpicture}
}

==> RR-pairing_euler_4.tex <==


\resizebox{.95\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]
 

\node[draw,my style] (A0) at (-1, -7.5){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};

\node[draw,my style] (A4) at (20, -7.5){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};


\node[draw,my style] (A1) at (2, -4){\begin{tikzpicture}
\oc{e3}{\rdual{\evo{A}}}{_3}{2}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{1}{3}{0}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{5}{3}{0}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]


\dlp{({e3}b)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
\alp{({t4}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}

\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\alp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A3) at (8.5, -4){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{B}}}{_1}{-5}{0}{-1}{\epr}
\oc{t2}{\coo{B}}{_2}{-6}{1}{-2}{\et}

\oc{t7}{\rdual{\coo{B}}}{_7}{-2}{1}{-2}{\etr}
\oc{e8}{\evo{B}}{_8}{-3}{0}{-1}{\ep}


\begin{scope}[on background layer]

\dblp{({e1}b)--(-4*\d-\w,-1*\h)--(-4*\d+\w,1*\h)--({t7}t)}
\blp{({t2}b)--(-4*\d-\w,-2*\h)--(-4*\d+\w,0*\h)--({e8}t)}

\blp{({e1}t)--(-4*\d-\w,0*\h)--(-4*\d+\w,-2*\h)--({t7}b)}
\dblp{({t2}t)--(-4*\d-\w,1*\h)--(-4*\d+\w,-1*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A3a) at (17, -4){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{B}}}{_1}{-6}{1}{-2}{\epr}
\oc{t2}{\coo{B}}{_2}{-5}{0}{-1}{\et}

\oc{t7}{\rdual{\coo{B}}}{_7}{-3}{0}{-1}{\etr}
\oc{e8}{\evo{B}}{_8}{-2}{1}{-2}{\ep}


\begin{scope}[on background layer]

\dblp{({e1}b)--(-4*\d-\w,-2*\h)--(-4*\d+\w,0*\h)--({t7}t)}
\blp{({t2}b)--(-4*\d-\w,-1*\h)--(-4*\d+\w,1*\h)--({e8}t)}

\blp{({e1}t)--(-4*\d-\w,1*\h)--(-4*\d+\w,-1*\h)--({t7}b)}
\dblp{({t2}t)--(-4*\d-\w,0*\h)--(-4*\d+\w,-2*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B1) at (-1,-.5){\begin{tikzpicture}
\oc{e3}{\rdual{\evo{A}}}{_3}{1}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-2}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{3}{2}{1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{0}{2}{1}{\ep\lt}
\begin{scope}[on background layer]


\dlp{({e3}b)--(2*\d-\w,\h)--(2*\d+\w,2*\h)--
({t5}t)}
\alp{({t4}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,2*\h)--
({e6}t)}

\dlp{({t4}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
({e6}b)}
\alp{({e3}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3) at (20, -.5){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{B}}}{_1}{-4}{0}{-1}{\epr}
\oc{t2}{\coo{B}}{_2}{-7}{0}{-1}{\et}

\oc{t7}{\rdual{\coo{B}}}{_7}{-2}{0}{-1}{\etr}
\oc{e8}{\evo{B}}{_8}{-5}{0}{-1}{\ep}


\begin{scope}[on background layer]

\dblp{({e1}b)--(-3*\d-\w,-1*\h)--(-3*\d+\w,0*\h)--({t7}t)}
\blp{({e1}t)--(-3*\d-\w,0*\h)--(-3*\d+\w,-1*\h)--({t7}b)}
\blp{({t2}b)--(-6*\d-\w,-1*\h)--(-6*\d+\w,0*\h)--({e8}t)}

\dblp{({t2}t)--(-6*\d-\w,0*\h)--(-6*\d+\w,-1*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};
\draw[->](B1)--(A1)node [midway , fill=white] {$\gammat$};
\draw[->](B3)edge [bend right=10]node [midway , fill=white] {$\gammat$}(A3);
\draw[->](B3)--(A3a)node [midway , fill=white] {$\gammattw$};

\draw[->](B1)--(B3)node [midway , fill=white] {$\tr
(f)\otimes \tr
(g)$};
\draw[->](A1)--(A3)node [midway , fill=white] {$\tr(f\otimes g)$};
\draw[->](A0)--(A1)node [midway , fill=white] {$\chi(\coo{A})$};
\draw[->](A3a)--(A4)node [midway , fill=white] {$\chi(\evo{B})$};
\draw[->](A3)edge[bend left =20]node [midway , fill=white] {$\gammath$}(A3a);
\draw[->](A3)edge[bend right =20]node [midway , fill=white] {$\chi(\Gamma)$}(A3a);

\draw[->](A0)edge[bend left=50]node [midway , fill=white] {copairing}(B1) ;
\draw[->](B3) edge[bend left=50]node [midway , fill=white] {pairing} (A4);

\draw[->](A0) edge node [midway , fill=white] {$\tr\left(\id_{\coo{A}}\odot (f\otimes g)\odot \id_\Gamma\odot \id_{\evo{B}}
	\right)$} (A4);

\node at  (barycentric cs:A1=.8,B1=1,B3=.5,A3=.4){\cref{lem:trace_otimes_compatible}};

\node at  (barycentric cs:A1=-.2,B1=1,A0=.7){\cref{fig:ec_e_and_c_a}};

\node at  (barycentric cs:A4=.7,B3=1,A3a=-.2){\cref{fig:ec_e_and_c_b}};


\node at  (barycentric cs:A3=.5,B3=1,A3a=.3){(1)};
\node at  (barycentric cs:A3=1,A3a=1){\cref{lem:euler_char_gamma}};

\node at  (barycentric cs:A3=1,A0=1,A4=1){\cref{thm:composite}};
thm:composite
\end{tikzpicture}
}

==> RR-pairing_euler_4_july_2_small.tex <==


\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]

\def\scale{1.15}
 

\node[draw,my style] (A0) at (\scale*5, \scale*-4){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};

\node[draw,my style] (A4) at (\scale*13,\scale* -4){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};

\node[draw,my style] (B1) at (\scale*5,\scale*1){\begin{tikzpicture}
\oc{e3}{\rdual{\evo{\zdual{A}}}}{_3}{1}{2}{1}{\epr\lt}
\oc{t4}{\coo{\zdual{A}}}{_4}{-2}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{\zdual{A}}}}{_5}{3}{2}{1}{\etr\lt}
\oc{e6}{\evo{\zdual{A}}}{_6}{0}{2}{1}{\ep\lt}
\begin{scope}[on background layer]


\dlp{({e3}b)--(2*\d-\w,\h)--(2*\d+\w,2*\h)--
({t5}t)}
\alp{({t4}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,2*\h)--
({e6}t)}

\dlp{({t4}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
({e6}b)}
\alp{({e3}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3) at (\scale*13, \scale*1){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{\zdual{B}}}}{_1}{-4}{0}{-1}{\epr}
\oc{t2}{\coo{\zdual{B}}}{_2}{-7}{0}{-1}{\et}

\oc{t7}{\rdual{\coo{\zdual{B}}}}{_7}{-2}{0}{-1}{\etr}
\oc{e8}{\evo{\zdual{B}}}{_8}{-5}{0}{-1}{\ep}


\begin{scope}[on background layer]

\dblp{({e1}b)--(-3*\d-\w,-1*\h)--(-3*\d+\w,0*\h)--({t7}t)}
\blp{({e1}t)--(-3*\d-\w,0*\h)--(-3*\d+\w,-1*\h)--({t7}b)}
\blp{({t2}b)--(-6*\d-\w,-1*\h)--(-6*\d+\w,0*\h)--({e8}t)}

\dblp{({t2}t)--(-6*\d-\w,0*\h)--(-6*\d+\w,-1*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};

\draw[->](B1)--(B3)node [midway , fill=white] {$\tr
(g)\otimes \tr
(f)$};

\draw[->](A0)edge node [midway , fill=white] {copairing}(B1) ;
\draw[->](B3) edge node [midway , fill=white] {pairing} (A4);

\draw[->](A0) edge node [midway , fill=white] {$\tr\left(\sh{f\odot  \serredual{g}{\zdual{A}}{\zdual{B}}}
	\right)$} (A4);


\node at  (barycentric cs:A0=.5,B1=1,B3=1,A4=.5){\cref{thm:main_pairing}};
\node at  (barycentric cs:A0=1,B1=.25,B3=.25,A4=1){\cref{prop:serre_dual_odot_trace}};


\draw[->](A0) edge[bend left=50]node [midway , fill=white] {$\tr\left(\id_{\coo{\zdual{A}}}\odot ({g\otimes f})\odot \id_{\Gamma}\odot \id_{\evo{\zdual{B}}}
	\right)$} (A4);


\end{tikzpicture}
}

==> RR-pairing_euler_4_july_small.tex <==

\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]
 
\def\scale{1.15}

\node[draw,my style] (A0) at (\scale*5,\scale* -4){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};

\node[draw,my style] (A4) at (\scale*13,\scale* -4){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};



\node[draw,my style] (B1) at (\scale*5,\scale*1){\begin{tikzpicture}
\oc{e3}{\rdual{\evo{A}}}{_3}{1}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-2}{2}{1}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{3}{2}{1}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{0}{2}{1}{\ep\lt}
\begin{scope}[on background layer]


\dlp{({e3}b)--(2*\d-\w,\h)--(2*\d+\w,2*\h)--
({t5}t)}
\alp{({t4}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,2*\h)--
({e6}t)}

\dlp{({t4}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
({e6}b)}
\alp{({e3}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3) at (\scale*13, \scale*1){\begin{tikzpicture}
\oc{e1}{\rdual{\evo{B}}}{_1}{-4}{0}{-1}{\epr}
\oc{t2}{\coo{B}}{_2}{-7}{0}{-1}{\et}

\oc{t7}{\rdual{\coo{B}}}{_7}{-2}{0}{-1}{\etr}
\oc{e8}{\evo{B}}{_8}{-5}{0}{-1}{\ep}


\begin{scope}[on background layer]

\dblp{({e1}b)--(-3*\d-\w,-1*\h)--(-3*\d+\w,0*\h)--({t7}t)}
\blp{({e1}t)--(-3*\d-\w,0*\h)--(-3*\d+\w,-1*\h)--({t7}b)}
\blp{({t2}b)--(-6*\d-\w,-1*\h)--(-6*\d+\w,0*\h)--({e8}t)}

\dblp{({t2}t)--(-6*\d-\w,0*\h)--(-6*\d+\w,-1*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};


\draw[->](B1)edge node [midway , fill=white] {$\tr
(f)\otimes \tr
\left(\serredual{g}{B}{A}\right)$}(B3); 


\draw[->](A0)edge node [midway , fill=white] {copairing}(B1) ;
\draw[->](B3) edge node [midway , fill=white] {pairing} (A4);

\draw[->](A0) edge node [midway , fill=white] {$\tr\left(\sh{f\odot g}
	\right)$} (A4);


\node at  (barycentric cs:A0=.5,B1=1,B3=1,A4=.5){\cref{thm:main_pairing}};
\node at  (barycentric cs:A0=1,B1=.25,B3=.25,A4=1){\cref{prop:serre_dual_odot_trace}};
\draw[->](A0) edge[bend left=50]node [midway , fill=white] {$\tr\left(\id_{\coo{A}}\odot ({f\otimes \serredual{g}{B}{A}})\odot \id_{\Gamma}\odot \id_{\evo{B}}
	\right)$} (A4);
\end{tikzpicture}
}

==> RR-pairing_euler_worry_6.tex <==


\hspace{1cm}
\begin{subfigure}{.4\textwidth}
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]
 






\node[draw,my style] (A9) at (0, 0){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\ocalt{x2}{}{X_2}{-1}{5}{4}{\en}

\begin{scope}[on background layer]


\dlp{({t1}t)--({x2}t)}
\alp{({t1}b)--({x2}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A1) at (3, -3){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\ocalt{x2}{}{X_2}{-1}{5}{2}{\en}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}

\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}

\begin{scope}[on background layer]

\alp{({t4}b)--({x2}b)}
\dlp{({t1}t)--({x2}t)}
\alp{({t1}b)--({e6}t)}
\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B9) at (6, 0){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\ocalt{x2}{}{X_2}{-1}{5}{4}{\en}
\oc{t4}{\coo{A}}{_4}{-3}{5}{4}{\et\lt}


\begin{scope}[on background layer]

\alp{({t4}b)--({x2}b)}
\dlp{({t4}t)--({x2}t)}
\end{scope}
\end{tikzpicture}
};





\draw[->](B9)--(A1)node [midway , fill=white] {$\tricto{16}$};
\draw[->](A9)--(A1)node [midway , fill=white] {$\trieto{46}$};

\draw[->](A9)--(B9)node [midway , fill=white] {$\id$};
\end{tikzpicture}
}
\caption{}\label{fig:add_dualizable_0_cell}
\end{subfigure}
\hfill
\begin{subfigure}{.4\textwidth}
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
     % label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]
 


\node[draw,my style] (A1) at (3, -3){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\ocalt{x4}{}{X_4}{-4}{6}{3}{\en}

\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}


\oc{ec}{\evo{A}}{_c}{-2}{6}{5}{\ep\dk}
\begin{scope}[on background layer]

\dlp{({t1}t)--({ec}b)}
\alp{({t1}b)--({e6}t)}
\alp{({x4}t)--({ec}t)}
\dlp{({x4}b)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B2) at (6, 0){\begin{tikzpicture}
\ocalt{x4}{}{X_4}{-4}{4}{3}{\en}

\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}


\begin{scope}[on background layer]

\alp{({x4}t)--({e6}t)}

\dlp{({x4}b)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B9) at (0, 0){\begin{tikzpicture}
\ocalt{x4}{}{X_4}{-4}{6}{5}{\en}


\oc{ec}{\evo{A}}{_c}{-2}{6}{5}{\ep\dk}
\begin{scope}[on background layer]

\dlp{({x4}b)--({ec}b)}
\alp{({x4}t)--({ec}t)}

\end{scope}
\end{tikzpicture}
};





\draw[->](B9)--(A1)node [midway , fill=white] {$\tricto{16}$};
\draw[<-](A1)--(B2)node [midway , fill=white] {$\trieto{1c}$};

\draw[->](B9)--(B2)node [midway , fill=white] {$\id$};
\end{tikzpicture}
}\caption{}\label{fig:add_dualizable_0_cell_a}
\end{subfigure}
\hspace{1cm}

==> RR-pairing_petit.tex <==


\resizebox{.95\textwidth}{!}{
\begin{tikzpicture}[
    mystyle/.style={%
  %    label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]

\node[draw,my style] (A1) at (10, 2){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\oc{e2}{\evo{A}}{_2}{3}{1}{0}{\ep}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}({e2}t)}
\dlp{({t1}t)\gpt{g1}({e2}b)}
\end{scope}
\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\oc{t4}{\rdual{\coo{A}}}{_4}{0}{1}{0}{\etr}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{({e3}b)\gpb{g2}({t4}t)}
\alp{ ({e3}t)\gpt{g2}({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A1a) at (-5, 2){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\oc{e2}{\evo{A}}{_2}{3}{1}{0}{\ep}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}({e2}t)}
\dlp{({t1}t)\gpt{g1}({e2}b)}
\end{scope}
\oc{e3}{{\coo{\zdual{A}}}}{_3}{-2}{1}{0}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{1}{0}{\ep\lt}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{({e3}b)\gpb{g2}({t4}t)}
\alp{ ({e3}t)\gpt{g2}({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B1) at (-5, -2){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{-2}{-3}{\et}
\oc{e2}{\evo{A}}{_2}{3}{-2}{-3}{\ep}
\gc{g1}{2}{-2}{-3}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}({e2}t)}
\dlp{({t1}t)\gpt{g1}({e2}b)}
\end{scope}
\oc{e3}{{\coo{\zdual{A}}}}{_3}{-3}{0}{-3}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{0}{-1}{\ep\lt}
\gc{g2}{-2}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-1}{-1}{-2}{\epr}
\oc{t6}{\rdual{\coo{A}}}{_6}{0}{-2}{-3}{\etr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{({e3}b)\gpb{g2}({t4}t)}
\alp{ ({e3}t)\gpt{g2}({t6}b)}


\alp{ ({e5}t)--({t4}b)}
\dlp{({e5}b)--({t6}t)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B2) at (3, -2){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{-2}{-3}{\et}
\oc{e2}{\evo{A}}{_2}{3}{-2}{-3}{\ep}
\gc{g1}{2}{-2}{-3}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}({e2}t)}
\dlp{({t1}t)\gpt{g1}({e2}b)}
\end{scope}
\oc{e3}{{\coo{\zdual{A}}}}{_3}{-3}{0}{-1}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{-2}{-1}{-2}{\ep\lt}
\gc{g2}{-1}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-3}{-2}{-3}{\epr}
\oc{t6}{\rdual{\coo{A}}}{_6}{0}{-0}{-3}{\etr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{({e3}b)--%
({t4}t)}


\alp{ ({e5}t)--({t4}b)}
\dlp{({e5}b)\gpb{g2}({t6}t)}
\alp{ ({e3}t)\gpt{g2}
({t6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (C2) at (3, -7){\begin{tikzpicture}
\oc{e2}{\evo{A}}{_2}{2}{-0}{-3}{\ep}
\gc{g1}{1}{-0}{-3}

\oc{e3}{{\coo{\zdual{A}}}}{_3}{-3}{0}{-1}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{-2}{-1}{-2}{\ep\lt}
\gc{g2}{-1}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-3}{-2}{-3}{\epr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{({e3}b)--%
({t4}t)}

\alp{
(0*\d,-3*\h)\gpb{g1}({e2}t)}


\alp{ ({e5}t)--({t4}b)}
\dlp{({e5}b)\gpb{g2}(0*\d,0*\h)\gpt{g1}({e2}b)}
\alp{ ({e3}t)\gpt{g2}
(0*\d,-3*\h)
}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C1) at (-5, -7){\begin{tikzpicture}
\oc{e2}{\evo{A}}{_2}{1}{-2}{-3}{\ep}
\gc{g1}{0}{-2}{-3}

\oc{e3}{{\coo{\zdual{A}}}}{_3}{-3}{0}{-3}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{0}{-1}{\ep\lt}
\gc{g2}{-2}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-1}{-1}{-2}{\epr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{({e3}b)\gpb{g2}({t4}t)}
\alp{ ({e3}t)\gpt{g2}(-1*\d,-3*\h)\gpb{g1}({e2}t)}


\alp{ ({e5}t)--({t4}b)}
\dlp{({e5}b)\gpt{g1}({e2}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A2) at (10, -7){\begin{tikzpicture}
\oc{e2}{\evo{A}}{_2}{1}{1}{0}{\ep}
\gc{g1}{0}{1}{0}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{ ({e3}b)\gpb{g2}(-.25,\h)
}

\alp{ ({e3}t)\gpt{g2}(-.25,0)\gpb{g1}({e2}t)}
\dlp{
(-.25,\h)\gpt{g1}({e2}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3) at (15, -7){\begin{tikzpicture}
\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\begin{scope}[on background layer]
\dlp{({e3}b)--({e2}b)}
\alp{ ({e3}t)--({e2}t)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A4) at (20,-7){\begin{tikzpicture}
		\node (ta) at (2,-1){};
		\node (ta) at (4,-2){};
		\end{tikzpicture}};



\draw[->](A1a)--(B1)node [midway , fill=white] {$\tridetop$};
\draw[->](A1a)--(A1)node [midway , fill=white] {$\text{\eqref{eq:comp_1_duals_shad_trace}}\otimes \id$};

\draw[->](B1)--(C1)node [midway , fill=white]{$P_{\coo{A}}$};
\draw[->](B2)--(C2)node [midway , fill=white]{$P_{\coo{A}}$};

\draw[<-](B1)--(B2)node [midway , fill=white]{\eqref{ex:pseduonaturality_gamma}};

\draw[->](A1)--(B2)node [midway , fill=white]{$\trictop$};
\draw[<-](C1)--(C2)node [midway , fill=white]{\eqref{ex:pseduonaturality_gamma}};
\draw[->](A2)--(C2)node [midway , fill=white]{$\trictop$};

\draw[->](A1)--(A2)node [midway , fill=white] {$P_{\coo{A}}$};
\draw[->](A2)--(A3)node [midway , fill=white] {\ref{fig:dualizable_1_cell_symmetry_2}};

\draw[->](A3)--(A4)node [midway , fill=white] {$L_{\evo{A}}$};


\node at  (barycentric cs:C1=1,C2=1,B1=1,B2=1){Nat.};
\node at  (barycentric cs:A1=1,C2=0,A2=1,B2=1){Nat.};
\node at  (barycentric cs:A1a=1,B2=1){Def.};
\end{tikzpicture}
}

==> RR-pairing_trace_symmetry_2.tex <==

\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]
 
\def\x{1.1*7.5}
\def\y{1.2*5.25}

\node[draw,my style] (B0) at (0*\x, 2.5*\y){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{2}{2}{1}{\et}
\oc{t2}{\coo{A}}{_2}{1}{3}{0}{\et}

\oc{t5}{\evo{B}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\alp{({t2}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--( {e6}t)}
\blp{({e1}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t5}t)}

\dblp{({e1}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\dlp{({t2}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A0) at (0*\x, 1*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{2}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{1}{3}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\alp{({t4}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--( {e6}t)}
\blp{({e3}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t5}t)}

\dblp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A1) at (0*\x, -.25*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{0}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-1}{3}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\alp{({t4}b)--(1*\d-\w,0*\h)--(1*\d+\w,1*\h)--(2*\d-\w,1*\h)--(2*\d+\w,0*\h)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--( {e6}t)}
\blp{({e3}b)--(1*\d-\w,1*\h)--(1*\d+\w,0*\h)--(2*\d-\w,0*\h)--(2*\d+\w,1*\h)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t5}t)}

\dblp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A2) at (1*\x, -.25*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{-2}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-3}{3}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{4}{1}{-2}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{3}{0}{-1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{-1}{-1}{-4}{\et}
\oc{t2}{\coo{A}}{_2}{0}{-2}{-3}{\et}

\oc{t7}{\evo{B}}{_7}{0}{0}{-1}{\ep}
\oc{e8}{\evo{A}}{_8}{1}{1}{-2}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--(-1*\d-\w,0*\h)--(-1*\d+\w,1*\h)--({e8}t)}
\alp{
(1*\d+\w,-4*\h)--(2*\d-\w,-4*\h)--(2*\d+\w,0*\h)--( {e6}t)}
\dlp{({t2}t)--({e8}b)}
\blp{({e3}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,0*\h)--({t7}t)}
\blp{({e1}b)--(1*\d-\w,-4*\h)--(1*\d+\w,-3*\h)--(2*\d-\w,-3*\h)--(2*\d+\w,1*\h)--({t5}t)}
\dblp{({e1}t)--({t7}b)}

\dblp{({e3}t)--(2*\d-\w,2*\h)--(2*\d+\w,-2*\h)--({t5}b)}
\dlp{({t4}t)--(2*\d-\w,3*\h)--(2*\d+\w,-1*\h)--({e6}b)}
\alp{({t2}b)--(1*\d-\w,-3*\h)--(1*\d+\w,-4*\h)
}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B2) at (1*\x, 1*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{1}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-1}{3}{1}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{2}{-1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{1}{0}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{1}{0}{-1}{\et}
\oc{t2}{\coo{A}}{_2}{-1}{0}{-2}{\et}

\oc{t7}{\evo{B}}{_7}{2}{1}{0}{\ep}
\oc{e8}{\evo{A}}{_8}{0}{1}{0}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t2}b)--(3*\d-\w,-2*\h)--(3*\d+\w,1*\h)--( {e6}t)}
\dlp{({t2}t)--({e8}b)}
\blp{({e3}b)--({t7}t)}
\blp{({e1}b)--(3*\d-\w,-1*\h)--(3*\d+\w,2*\h)--({t5}t)}
\dblp{({e1}t)--({t7}b)}

\dblp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,-1*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,0*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (C2) at (1*\x, 2*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{4}{1}{0}{\et\lt}
\oc{t4}{\coo{A}}{_4}{2}{1}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{3}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{0}{1}{0}{\et}
\oc{t2}{\coo{A}}{_2}{-1}{2}{-1}{\et}

\oc{t7}{\evo{B}}{_7}{5}{0}{-2}{\ep}
\oc{e8}{\evo{A}}{_8}{3}{0}{-1}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t2}b)--(1*\d-\w,-1*\h)--(1*\d+\w,2*\h)--
( {e6}t)}
\blp{({e3}b)--({t7}t)}
\blp{({e1}b)--(1*\d-\w,0*\h)--(1*\d+\w,3*\h)--
({t5}t)}
\dblp{({e1}t)--(1*\d-\w,1*\h)--(1*\d+\w,-2*\h)--({t7}b)}

\dblp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\dlp{({t2}t)--(1*\d-\w,2*\h)--(1*\d+\w,-1*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (C3) at (2*\x, 2*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{2}{1}{0}{\et\lt}
\oc{t4}{\coo{A}}{_4}{4}{1}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{3}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{5}{3}{1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{-1}{2}{-1}{\et}
\oc{t2}{\coo{A}}{_2}{0}{1}{0}{\et}

\oc{t7}{\evo{B}}{_7}{3}{0}{-1}{\ep}
\oc{e8}{\evo{A}}{_8}{5}{0}{-2}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t2}b)--(1*\d-\w,0*\h)--(1*\d+\w,3*\h)--
( {e6}t)}
\blp{({e3}b)--({t7}t)}
\blp{({e1}b)--(1*\d-\w,-1*\h)--(1*\d+\w,2*\h)--
({t5}t)}
\dblp{({e1}t)--(1*\d-\w,2*\h)--(1*\d+\w,-1*\h)--({t7}b)}

\dblp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\dlp{({t2}t)--(1*\d-\w,1*\h)--(1*\d+\w,-2*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3) at (2*\x, -.25*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{0}{-2}{-3}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-1}{-1}{-4}{\et\lt}

\oc{t5}{\evo{B}}{_5}{1}{1}{-2}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{0}{0}{-1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{-3}{3}{0}{\et}
\oc{t2}{\coo{A}}{_2}{-2}{2}{1}{\et}

\oc{t7}{\evo{B}}{_7}{3}{0}{-1}{\ep}
\oc{e8}{\evo{A}}{_8}{4}{1}{-2}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--(1*\d-\w,-4*\h)--(1*\d+\w,-3*\h)--(2*\d-\w,-3*\h)--(2*\d+\w,1*\h)--({e8}t)}
\dblp{({e1}b)--(-1*\d-\w,0*\h)--(-1*\d+\w,1*\h)--({t5}t)}

\alp{({t2}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,0*\h)--( {e6}t)}
\blp{({e3}b)--(1*\d-\w,-3*\h)--(1*\d+\w,-4*\h)--(2*\d-\w,-4*\h)--(2*\d+\w,0*\h)--({t7}t)}

\dlp{({t2}t)--(2*\d-\w,2*\h)--(2*\d+\w,-2*\h)--({e8}b)}
\blp{({e1}t)--(2*\d-\w,3*\h)--(2*\d+\w,-1*\h)--({t7}b)}

\dblp{({e3}t)--({t5}b)}
\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3) at (2*\x, 1*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{-1}{-1}{-3}{\et\lt}
\oc{t4}{\coo{A}}{_4}{1}{-1}{-2}{\et\lt}

\oc{t5}{\evo{B}}{_5}{0}{0}{-1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{2}{0}{-1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{-1}{2}{0}{\et}
\oc{t2}{\coo{A}}{_2}{1}{1}{0}{\et}

\oc{t7}{\evo{B}}{_7}{4}{0}{-1}{\ep}
\oc{e8}{\evo{A}}{_8}{5}{1}{-2}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--(3*\d-\w,-2*\h)--(3*\d+\w,1*\h)--({e8}t)}
\blp{({e1}b)--({t5}t)}

\alp{({t2}b)--( {e6}t)}
\blp{({e3}b)--(3*\d-\w,-3*\h)--(3*\d+\w,0*\h)--({t7}t)}

\dlp{({t2}t)--(3*\d-\w,1*\h)--(3*\d+\w,-2*\h)--({e8}b)}
\dblp{({e1}t)--(3*\d-\w,2*\h)--(3*\d+\w,-1*\h)--({t7}b)}

\dblp{({e3}t)--({t5}b)}
\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A4) at (3*\x, -.25*\y){\begin{tikzpicture}


\oc{e1}{\coo{B}}{_1}{-1}{3}{0}{\et}
\oc{t2}{\coo{A}}{_2}{0}{2}{1}{\et}

\oc{t7}{\evo{B}}{_7}{4}{2}{1}{\ep}
\oc{e8}{\evo{A}}{_8}{5}{3}{0}{\ep}
\begin{scope}[on background layer]
\alp{
(1*\d+\w,0*\h)--(2*\d-\w,0*\h)--(2*\d+\w,1*\h)
}
\blp{({e1}b)--(1*\d-\w,0*\h)--(1*\d+\w,1*\h)--(2*\d-\w,1*\h)--(2*\d+\w,0*\h)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({t7}t)}

\alp{({t2}b)--(1*\d-\w,1*\h)--(1*\d+\w,0*\h)
}
\alp{
(2*\d+\w,1*\h)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({e8}t)}

\dlp{({t2}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({e8}b)}
\dblp{({e1}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({t7}b)}


\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A5) at (3*\x, 1*\y){\begin{tikzpicture}


\oc{e1}{\coo{B}}{_1}{1}{3}{0}{\et}
\oc{t2}{\coo{A}}{_2}{2}{2}{1}{\et}

\oc{t7}{\evo{B}}{_7}{4}{2}{1}{\ep}
\oc{e8}{\evo{A}}{_8}{5}{3}{0}{\ep}
\begin{scope}[on background layer]
\blp{({e1}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({t7}t)}

\alp{({t2}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({e8}t)}

\dlp{({t2}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({e8}b)}
\dblp{({e1}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({t7}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B5) at (3*\x, 2.5*\y){\begin{tikzpicture}


\oc{e1}{\coo{B}}{_1}{1}{3}{0}{\et}
\oc{t2}{\coo{A}}{_2}{2}{2}{1}{\et}

\oc{t5}{\evo{B}}{_5}{4}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{5}{3}{0}{\ep\lt}
\begin{scope}[on background layer]
\blp{({e1}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({t5}t)}

\alp{({t2}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({e6}t)}

\dlp{({t2}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({e6}b)}
\dblp{({e1}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({t5}b)}

\end{scope}
\end{tikzpicture}
};
\draw[->](A0)--(A1)node [midway , fill=white] {$\gammafi$};
\draw[->](B2)--(C2)node [midway , fill=white] {$\gammaf$};
\draw[->](A1)--(A2)node [midway , fill=white] {$\trieto{17}\trieto{28}$};
\draw[->](A2)--(A3)node [midway , fill=white] {$\gammao$};
\draw[->](B2)--(B3)node [midway , fill=white] {$\gammao\circ \gammath$};
\draw[->](C2)--(C3)node [midway , fill=white] {$\gammath$};
\draw[->](B0)--(B5)node [midway , fill=white] {$\gammath$};
\draw[->](A3)--(A4)node [midway , fill=white] {$\trieto{35}^{-1}\trieto{46}^{-1}$};
\draw[<-](A4)--(A5)node [midway , fill=white] {$\gammafi$};
\draw[<-](A2)--(B2)node [midway , fill=white] {$\gammafi$};
\draw[<-](A3)--(B3)node [midway , fill=white] {$\gammafi$};
\draw[->](A0)--(B0)node [midway , fill=white] {$=$};
\draw[->](A5)--(B5)node [midway , fill=white] {$=$};

\draw[->](B0)--(B2)node [midway , fill=white] {$\tricto{37}\tricto{48}$};
\draw[->](B0)--(C2)node [midway , fill=white] {$\tricto{37}\tricto{48}$};
\draw[->](A0)--(B2)node [midway , fill=white] {$\trieto{17}\trieto{28}$};
\draw[->](B3)--(A5)node [midway , fill=white] {$\trieto{35}^{-1}\trieto{46}^{-1}$};
\draw[->](C3)--(A5)node [midway , fill=white] {$\trieto{35}^{-1}\trieto{46}^{-1}$};

\draw[->](C3)--(B5)node [midway , fill=white] {$\tricto{37}^{-1}\tricto{48}^{-1}$};

\draw[->](B3)--(C3)node [midway , fill=white] {$\gammafp$};


\node at  (barycentric cs:B2=1,C2=1,C3=1,B3=1){(1)};
\node at  (barycentric cs:B2=1,A2=1,A3=1,B3=1){(2)};


\node at  (barycentric cs:B0=1,C2=1,C3=1,B5=1){Nat.};
\node at  (barycentric cs:A0=1,B2=1,A1=1,A2=1){Nat.};
\node at  (barycentric cs:B0=1,A0=.5,B2=.5){\cref{fig:add_dualizable_0_cell}};
\node at  (barycentric cs:B0=2,C2=1,B2=1){Nat.};
\node at  (barycentric cs:B5=1,A5=1,C3=1){\cref{fig:add_dualizable_0_cell_a}};
\node at  (barycentric cs:A5=2,C3=1,B3=1){Nat.};
\node at  (barycentric cs:B3=1,A5=1,A3=1,A4=1){Nat.};
\end{tikzpicture}
}

==> RR-pairing_triangle.tex <==


\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
  %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
   %    \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
   %  },
   },
  ]
 
\def\scale{1.15}

\node[draw,my style] (A2) at (0, 0){\begin{tikzpicture}


\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{0}{0}{-1}{\ep}



\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t7}t)}
\dlp{(-3*\d,-2*\h)--({t7}b)}
\blp{(-3*\d,0)--({e8}t)}
\dblp{(-3*\d,-1*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3) at (\scale*8, \scale*1){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}
\oc{t2}{\coo{A}}{_2}{-2}{-1}{-4}{\et}

\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{0}{0}{-1}{\ep}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-6}{\ep\lt}
\oc{e4}{\evo{A}}{_4}{0}{-4}{-5}{\ep}


\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t7}t)}
\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-6*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,0)--({e8}t)}
\blp{({t2}b)--({e4}t)}
\dblp{({e4}b)--(-3*\d,-5*\h)}
\dblp{({t2}t)--({e8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3a) at (\scale*8, \scale*-5){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{0}{-2}{-3}{\et\lt}
\oc{t2}{\coo{A}}{_2}{-2}{-1}{-4}{\et}

\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{-1}{0}{-1}{\ep}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-6}{\ep\lt}
\oc{e4}{\evo{A}}{_4}{-1}{-4}{-5}{\ep}


\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t7}t)}
\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-6*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,0)--({e8}t)}
\blp{({t2}b)--({e4}t)}
\dblp{({e4}b)--(-3*\d,-5*\h)}
\dblp{({t2}t)--({e8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B2a) at (\scale*4.5, \scale*-10.5){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{0}{-2}{-3}{\et\lt}

\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{-1}{0}{-1}{\ep}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-4}{\ep\lt}

\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t7}t)}
\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-4*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,0)--({e8}t)}
\dblp{({e8}b)--(-3*\d,-1*\h)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3a) at (\scale*11.5, \scale*-10.5){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{0}{-2}{-3}{\et\lt}

\oc{t7}{\evo{B}}{_7}{1}{-1}{-2}{\ep\lt}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-6}{\ep\lt}
\oc{e4}{\evo{A}}{_4}{-1}{-4}{-5}{\ep}


\begin{scope}[on background layer]


\alp{(-3*\d,-1*\h)--({t7}t)}
\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-6*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,-4*\h)--({e4}t)}
\dblp{({e4}b)--(-3*\d,-5*\h)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A4) at (\scale*16, 0){\begin{tikzpicture}

\oc{t3}{\evo{B}}{_3}{1}{1}{-2}{\ep\lt}
\oc{e4}{\evo{A}}{_4}{0}{0}{-1}{\ep}

\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t3}t)}
\dlp{(-3*\d,-2*\h)--({t3}b)}
\blp{(-3*\d,0)--({e4}t)}
\dblp{(-3*\d,-1*\h)--({e4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B2) at (\scale*0,\scale*-13){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}

\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{0}{0}{-1}{\ep}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-4}{\ep\lt}


\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t7}t)}
\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-4*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,0)--({e8}t)}
\dblp{(-3*\d,-1*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B3) at (\scale*16,\scale* -13){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}

\oc{t7}{\evo{B}}{_7}{1}{-1}{-2}{\ep\lt}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-6}{\ep\lt}
\oc{e4}{\evo{A}}{_4}{0}{-4}{-5}{\ep}


\begin{scope}[on background layer]


\alp{(-3*\d,-1*\h)--({t7}t)}
\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-6*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,-4*\h)--({e4}t)}
\dblp{({e4}b)--(-3*\d,-5*\h)}
\end{scope}
\end{tikzpicture}
};

\draw[dashed,->](A2)--(A3)node [midway , fill=white] {$\trictop_{B\otimes A}$};
\draw[dashed,->](A3)--(A4)node [midway , fill=white] {$(\trietop_{B\otimes A})^{-1}$};

\draw[->](B2)--(B3)node [midway , fill=white] {$\gammas$};
\draw[->](A3)--(A3a)node [midway , fill=white] {$\gammas$};
\draw[->](B2)--(B2a)node [midway , fill=white] {$\gammas$};
\draw[->](B3)--(B3a)node [midway , fill=white] {$\gammas$};
\draw[->](B2a)--(B3a)node [midway , fill=white] {$\gammas$};
\draw[->](A2)--(B2)node [midway , fill=white] {$\trictop_B$};
\draw[->](A3)--(B3)node [midway , fill=white] {$\trietop^{-1}_A$};
\draw[->](A3a)--(B3a)node [midway , fill=white] {$\trietop^{-1}_A$};
\draw[->](B2)--(A3)node [midway , fill=white] {$\trictop_A$};
\draw[->](B2a)--(A3a)node [midway , fill=white] {$\trictop_A$};
\draw[->](B3)--(A4)node [midway , fill=white] {$\trietop^{-1}_B$};


\node at  (barycentric cs:B2a=1,B2=1,A3a=1,A3=1){Nat.};
\node at  (barycentric cs:B3a=1,B3=1,A3a=1,A3=1){Nat.};
\node at  (barycentric cs:B2a=1,B2=1,B3a=1,B3=1){Nat.};
\node at  (barycentric cs:B2a=1,B3a=1,A3a=.5){\cref{fig:add_dualizable_0_cell_a}};
\node at  (barycentric cs:B2=1,A2=1,A3=1){Def.};
\node at  (barycentric cs:A4=1,B3=1,A3=1){Def.};
\end{tikzpicture}
}

==> RR-pairing_triangle_1.tex <==

\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]
 
\def\scale{.95}
\node[draw,my style] (A2) at (1*\scale, 0){\begin{tikzpicture}
\begin{scope}[on background layer]


\dlp{(-2*\d,-2*\h)--(1*\d,-2*\h)}
\dblp{(-2*\d,-1*\h)--(1*\d,-1*\h)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3) at (\scale*10, 0){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}
\oc{t2}{\coo{A}}{_2}{-2}{-1}{-4}{\et}

\oc{t3}{\evo{B}}{_3}{1}{-3}{-6}{\ep\lt}
\oc{e4}{\evo{A}}{_4}{0}{-4}{-5}{\ep}


\begin{scope}[on background layer]


\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-3*\d,-6*\h)}
\dlp{({e1}t)--(2*\d,-2*\h)}
\blp{({t2}b)--({e4}t)}
\dblp{({e4}b)--(-3*\d,-5*\h)}
\dblp{({t2}t)--(2*\d,-1*\h)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B2) at (\scale*5,0){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{0}{-2}{-3}{\et\lt}


\oc{t3}{\evo{B}}{_3}{1}{-3}{-4}{\ep\lt}


\begin{scope}[on background layer]


\alp{({e1}b)--({t3}t)}
\dlp{({t3}b)--(-1*\d,-4*\h)}
\dlp{({e1}t)--(2*\d,-2*\h)}
\dblp{(-1*\d,-1*\h)--(2*\d,-1*\h)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(B2)node [midway , fill=white] {$\trictop_B$};
\draw[->](B2)--(A3)node [midway , fill=white] {$\trictop_A$};

\end{tikzpicture}
}

==> RR-pairing_triangle_1a.tex <==


\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]
 
\def\scale{.95}


\node[draw,my style] (A3) at (\scale*10, 0){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}
\oc{t2}{\coo{A}}{_2}{-2}{-1}{-4}{\et}

\oc{t7}{\evo{B}}{_7}{1}{1}{-2}{\ep\lt}
\oc{e8}{\evo{A}}{_8}{0}{0}{-1}{\ep}


\begin{scope}[on background layer]


\alp{(-3*\d,1*\h)--({t7}t)}
\alp{({e1}b)--(2*\d,-3*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-3*\d,0)--({e8}t)}
\blp{({t2}b)--(2*\d,-4*\h)}
\dblp{({t2}t)--({e8}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A4) at (\scale*1, 0){\begin{tikzpicture}


\begin{scope}[on background layer]

\alp{(-2*\d,-3*\h)--(1*\d,-3*\h)}
\blp{(-2*\d,-4*\h)--(1*\d,-4*\h)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B3) at (\scale*5, 0){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{-1}{-2}{-3}{\et\lt}

\oc{t7}{\evo{B}}{_7}{0}{-1}{-2}{\ep\lt}

\begin{scope}[on background layer]


\alp{(-2*\d,-1*\h)--({t7}t)}
\alp{({e1}b)--(1*\d,-3*\h)}
\dlp{({e1}t)--({t7}b)}
\blp{(-2*\d,-4*\h)--(1*\d,-4*\h)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A4)--(B3)node [midway , fill=white] {$\trietop_B$};
\draw[->](B3)--(A3)node [midway , fill=white] {$\trietop_A$};

\end{tikzpicture}
}

==> RR_petit_maps.tex <==
\begin{figure}
\begin{subfigure}[b]{0.6\textwidth}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]



\node[draw,my style] (A1a) at (-5, 1){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}(3*\d, 1*\h)}
\dlp{({t1}t)\gpt{g1}(3*\d, 0*\h)}
\end{scope}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{1}{0}{\ep\lt}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{(-1*\d, 1*\h)--({t4}t)}
\alp{ (-1*\d, 0*\h)--({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B1) at (0, 1){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{-2}{-3}{\et}
\gc{g1}{2}{-2}{-3}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}(3*\d, -2*\h)}
\dlp{({t1}t)\gpt{g1}(3*\d, -3*\h)}
\end{scope}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{0}{-1}{\ep\lt}
\gc{g2}{-4}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-1}{-1}{-2}{\epr}
\oc{t6}{\rdual{\coo{A}}}{_6}{0}{-2}{-3}{\etr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{(-2*\d, 0*\h)--({t4}t)}
\alp{ (-2*\d, -3*\h)--({t6}b)}


\dlp{ ({e5}b)--({t6}t)}
\alp{({e5}t)--({t4}b)}
\end{scope}
\end{tikzpicture}
};






\node[draw,my style] (C1) at (5, 1){\begin{tikzpicture}
\gc{g1}{2}{-2}{-3}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{2}{0}{-1}{\ep\lt}
\gc{g2}{-4}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{1}{-1}{-2}{\epr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{(0*\d, 0*\h)--({t4}t)}
\alp{ (0*\d, -3*\h)\gpb{g1}(3*\d, -2*\h)}


\dlp{ ({e5}b)\gpt{g1}(3*\d, -3*\h)}
\alp{({e5}t)--({t4}b)}

\end{scope}
\end{tikzpicture}
};



\draw[->](A1a)--(B1)node [midway , fill=white] {$\tridetop$};

\draw[->](B1)--(C1)node [midway , fill=white]{$P_{\coo{A}}$};

\end{tikzpicture}
}
\caption{$f'$}\label{petit_f_prime}
\end{subfigure}
\begin{subfigure}[b]{0.8\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]



\node[draw,my style] (A1) at (-11, 1){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}(3*\d, 1*\h)}
\dlp{({t1}t)\gpt{g1}(3*\d, 0*\h)}
\end{scope}

\end{tikzpicture}
};

\node[draw,my style] (A1a) at (-5.5, 1){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{1}{0}{\et}
\gc{g1}{2}{1}{0}
\begin{scope}[on background layer]
\alp{ ({t1}b)\gpb{g1}(3*\d, 1*\h)}
\dlp{({t1}t)\gpt{g1}(3*\d, 0*\h)}
\end{scope}
\oc{e3}{\rdual{\evo{\zdual{A}}}}{_3}{-2}{1}{0}{\epr\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{1}{0}{\ep\lt}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\dlp{({e3}t)--({t4}t)}
\alp{ ({e3}b)--({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B1) at (.5, 1){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{-2}{-3}{\et}
\gc{g1}{2}{-2}{-3}
\begin{scope}[on background layer]
\alp{({t1}b)\gpb{g1}(3*\d, -2*\h)}
\dlp{({t1}t)\gpt{g1}(3*\d, -3*\h)}
\end{scope}
\oc{e3}{\rdual{\evo{\zdual{A}}}}{_3}{-2}{0}{-3}{\epr\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{0}{-1}{\ep\lt}
\gc{g2}{-4}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-1}{-1}{-2}{\epr}
\oc{t6}{\rdual{\coo{A}}}{_6}{0}{-2}{-3}{\etr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{({e3}t)--({t4}t)}
\alp{ ({e3}b)--({t6}b)}


\dlp{ ({e5}b)--({t6}t)}
\alp{({e5}t)--({t4}b)}
\end{scope}
\end{tikzpicture}
};






\node[draw,my style] (C1) at (6, 1){\begin{tikzpicture}
\gc{g1}{0}{-2}{-3}
\oc{e3}{\rdual{\evo{\zdual{A}}}}{_3}{-2}{0}{-3}{\epr\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{0}{0}{-1}{\ep\lt}
\gc{g2}{-4}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{-1}{-1}{-2}{\epr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{-2}{-3}


\begin{scope}[on background layer]
\dlp{({e3}t)--({t4}t)}
\alp{ ({e3}b)\gpb{g1}(1*\d, -2*\h)}


\dlp{ ({e5}b)\gpt{g1}(1*\d, -3*\h)}
\alp{({e5}t)--({t4}b)}

\end{scope}
\end{tikzpicture}
};


\draw[->](A1)--(A1a)node [midway , fill=white] {$I_{\coo{\zdual{A}}}$};


\draw[->](A1a)--(B1)node [midway , fill=white] {$\tridetop$};

\draw[->](B1)--(C1)node [midway , fill=white]{$P_{\coo{A}}$};

\end{tikzpicture}
}
\caption{$f$}\label{petit_f}
\end{subfigure}

\begin{subfigure}[b]{0.8\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]






\node[draw,my style] (C2) at (1, -7){\begin{tikzpicture}
\gc{g1}{3}{0}{-3}

\oc{e3}{{\coo{\zdual{A}}}}{_3}{0}{0}{-1}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{1}{-1}{-2}{\ep\lt}
\gc{g2}{-4}{0}{-1}


\oc{e5}{\rdual{\evo{A}}}{_5}{0}{-2}{-3}{\epr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{2}{0}{-3}


\begin{scope}[on background layer]
\alp{
(2.5*\d,-3*\h)\gpb{g1}(4*\d,0*\h)}
\dlp{({e3}b)--({t4}t)}
\alp{ ({e5}t)--({t4}b)}
\dlp{({e5}b)\gpb{g4}(2.5*\d,0*\h)\gpt{g1}(4*\d,-3*\h)}
\alp{ ({e3}t)\gpt{g4}(2.5*\d,-3*\h)
}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C1) at (-5, -7){\begin{tikzpicture}
\gc{g1}{1}{-2}{-3}

\oc{e3}{{\coo{\zdual{A}}}}{_3}{-2}{0}{-3}{\et\lt}
\oc{t4}{{\evo{\zdual{A}}}}{_4}{1}{0}{-1}{\ep\lt}
\gc{g2}{-2}{0}{-3}


\oc{e5}{\rdual{\evo{A}}}{_5}{0}{-1}{-2}{\epr}
\gc{g3}{-2}{-1}{-2}
\gc{g4}{-1}{0}{-3}


\begin{scope}[on background layer]
\alp{
(0.5*\d,-3*\h)\gpb{g1}(2*\d,-2*\h)}
\dlp{({e3}b)\gpb{g4}({t4}t)}
\alp{ ({e5}t)--({t4}b)}
\dlp{({e5}b)\gpt{g1}(2*\d,-3*\h)}
\alp{ ({e3}t)\gpt{g4}(0.5*\d,-3*\h)
}

\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (A2) at (6, -7){\begin{tikzpicture}
\gc{g1}{0}{1}{0}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\gc{g2}{-1}{1}{0}
\begin{scope}[on background layer]
\alp{
(-.25,0)\gpb{g1}(1*\d,1*\h)}
\dlp{ ({e3}b)\gpb{g2}(-.25,\h)\gpt{g1}(1*\d,0*\h)}
\alp{ ({e3}t)\gpt{g2}(-.25,0)
}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (A3) at (10, -7){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{1}{0}{\epr}
\begin{scope}[on background layer]
\dlp{({e3}b)--(0*\d,0*\h)}
\alp{ ({e3}t)--(0*\d,1*\h)}
\end{scope}
\end{tikzpicture}
};



\draw[->](C1)--(C2)node [midway , fill=white]{\eqref{ex:pseduonaturality_gamma}};
\draw[->](C2)--(A2)node [midway , fill=white]{$\trictop^{-1}$};
\draw[->](A2)--(A3)node [midway , fill=white]{\ref{fig:dualizable_1_cell_symmetry_2}};
\end{tikzpicture}
}
\caption{$g$}\label{petit_g}
\end{subfigure}
\caption{Maps}
\end{figure}


==> gamma_list.tex <==

\begin{figure}
\begin{tabular}{cc}

{
\resizebox{.48\textwidth}{!}
{\begin{tikzpicture}


\node[draw] (Z2) at (0, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{1}{5}{4}{\et}
\oc{x}{M}{}{2}{4}{4}{\en}
\oc{y}{N}{}{3}{2}{2}{\en}
\oc{t5}{\coo{B}}{_5}{2}{3}{2}{\et\dk}
\oc{e6}{\evo{B}}{_6}{3}{4}{3}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{5}{5}{2}{\ep}
\gc{g1}{4}{5}{2}

  \begin{scope}[on background layer]
\dblp{({t5}t)--({e6}b)}

\alp{({t1}b)--({x}b)}
\blp{({x}b)--({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)\gpb{g1}({ex}t)}
\dlp{({t1}t)\gpt{g1}({ex}b)}
\end{scope}
\end{tikzpicture}};




\node[draw] (Y3) at (6, 4){\begin{tikzpicture}

\oc{t1}{\coo{A}}{_1}{2}{3}{2}{\et}
\oc{x}{M}{}{3}{2}{2}{\en}
\oc{y}{N}{}{2}{4}{4}{\en}
\oc{t5}{\coo{B}}{_5}{1}{5}{4}{\et\dk}
\oc{e6}{\evo{B}}{_6}{5}{5}{2}{\ep\dk}

\oc{ex}{\evo{A}}{_x}{3}{4}{3}{\ep}
\gc{g1}{4}{5}{2}
  \begin{scope}[on background layer]
\dlp{ ({t1}t)--({ex}b)}

\alp{ ({t1}b)--({x}b)}
\blp{({x}b)\gpb{g1}({e6}t)}
\blp{ ({t5}b)--({y}b)}
\alp{({y}b)--({ex}t)}
\dblp{({t5}t)\gpt{g1}({e6}b)}
\end{scope}
\end{tikzpicture}};



\draw[->](Z2)--(Y3)node [midway , fill=white] {$\gammao$};
\end{tikzpicture}}}
\\
{
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]


\node[draw,my style] (A1) at (6, -1){\begin{tikzpicture}
	\oc{e3}{\coo{C}}{_3}{1}{2}{1}{\et\lt}
	\oc{t4}{\coo{A}}{_4}{0}{3}{0}{\et\lt}
	\oc{t5}{\evo{C}}{_5}{5}{3}{0}{\ep\lt}
	\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}

	\oc{q2}{Q}{_2}{2}{1}{1}{\en}
	\oc{q1}{Q}{_1}{2}{0}{0}{\en}
	\begin{scope}[on background layer]
	\clp{({e3}b)--({q2}t)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
	\alp{({t4}b)--({q1}t)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}
	\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
	\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
	\end{scope}
	\end{tikzpicture}
	};


\node[draw,my style] (B1) at (-2,-1){\begin{tikzpicture}
	\oc{e3}{\coo{C}}{_3}{1}{2}{1}{\et\lt}
	\oc{t4}{\coo{A}}{_4}{-3}{2}{1}{\et\lt}
	\oc{t5}{\evo{C}}{_5}{4}{2}{1}{\ep\lt}
	\oc{e6}{\evo{A}}{_6}{0}{2}{1}{\ep\lt}
	\oc{q2}{Q}{_2}{2}{1}{1}{\en}
	\oc{q1}{Q}{_1}{-2}{1}{1}{\en}
	\begin{scope}[on background layer]
	\clp{({e3}b)--({q2}t)--(3*\d-\w,\h)--(3*\d+\w,2*\h)--
	({t5}t)}
	\alp{({t4}b)--({q1}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,2*\h)--
	({e6}t)}
	\dlp{({t4}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
	({e6}b)}
	\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,1*\h)--
	({t5}b)}
	\end{scope}
	\end{tikzpicture}
	};

\draw[->](B1)--(A1)node [midway , fill=white] {$\gammat$};

\end{tikzpicture}
}}
&
{
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
      %label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
%       \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
%     },
   },
  ]


\node[draw,my style] (A1) at (6, -1){\begin{tikzpicture}
	\oc{e3}{\coo{C}}{_3}{1}{2}{1}{\et\lt}
	\oc{t4}{\coo{A}}{_4}{0}{3}{0}{\et\lt}
	\oc{t5}{\evo{C}}{_5}{5}{3}{0}{\ep\lt}
	\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}

	\oc{q2}{Q}{_2}{2}{1}{1}{\en}
	\oc{q1}{Q}{_1}{2}{0}{0}{\en}
	\begin{scope}[on background layer]
	\clp{({e3}b)--({q2}t)--(3*\d-\w,\h)--(3*\d+\w,3*\h)--({t5}t)}
	\alp{({t4}b)--({q1}t)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({e6}t)}
	\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
	\dclp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
	%\dlp{({t1}b)--({t4}b)}
	\end{scope}
	\end{tikzpicture}
	};


\node[draw,my style] (B1) at (-2,-1){\begin{tikzpicture}
	\oc{e3}{\coo{C}}{_3}{-3}{2}{1}{\et\lt}
	\oc{t4}{\coo{A}}{_4}{1}{2}{1}{\et\lt}
	\oc{t5}{\evo{C}}{_5}{0}{2}{1}{\ep\lt}
	\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
	\oc{q2}{Q}{_2}{-2}{1}{1}{\en}
	\oc{q1}{Q}{_1}{2}{1}{1}{\en}
	\begin{scope}[on background layer]
	\clp{({e3}b)--({q2}t)--(-1*\d-\w,\h)--(-1*\d+\w,2*\h)--
	({t5}t)}
	\alp{({t4}b)--({q1}t)--(3*\d-\w,1*\h)--(3*\d+\w,2*\h)--
	({e6}t)}
	\dlp{({t4}t)--(3*\d-\w,2*\h)--(3*\d+\w,1*\h)--
	({e6}b)}
	\dclp{({e3}t)--(-1*\d-\w,2*\h)--(-1*\d+\w,1*\h)--
	({t5}b)}
	\end{scope}
	\end{tikzpicture}
	};

\draw[->](B1)--(A1)node [midway , fill=white] {$\gammattw$};

\end{tikzpicture}
}}

\end{tabular}
\caption{Pseudonaturality isomorphisms}\label{gamma_list_1}
\end{figure}

\begin{figure}
\begin{tabular}{c c}
{
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]
 
\def\x{1.1*7.5}
\def\y{1.2*5.25}

\node[draw,my style] (B0) at (0*\x, 2.5*\y){\begin{tikzpicture}

\oc{e1}{\coo{B}}{_1}{2}{2}{1}{\et}
\oc{t2}{\coo{A}}{_2}{1}{3}{0}{\et}

\oc{t5}{\evo{B}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}
\begin{scope}[on background layer]
\alp{({t2}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--( {e6}t)}
\dblp{({e1}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t5}t)}

\blp{({e1}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\dlp{({t2}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (B5) at (.75*\x, 2.5*\y){\begin{tikzpicture}


\oc{e1}{\coo{B}}{_1}{1}{3}{0}{\et}
\oc{t2}{\coo{A}}{_2}{2}{2}{1}{\et}

\oc{t5}{\evo{B}}{_5}{4}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{5}{3}{0}{\ep\lt}
\begin{scope}[on background layer]
\dblp{({e1}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({t5}t)}

\alp{({t2}b)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({e6}t)}

\dlp{({t2}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({e6}b)}
\blp{({e1}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({t5}b)}

\end{scope}
\end{tikzpicture}
};


\draw[->](B0)--(B5)node [midway , fill=white] {$\gammath$};

\end{tikzpicture}
}
}
&
{
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
  %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
   %  },
   },
  ]
 
\def\x{1.1*7.5}
\def\y{1.2*5.25}


\node[draw,my style] (B2) at (1*\x, 1*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{1}{1}{0}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-1}{2}{-1}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{2}{-1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{1}{0}{\ep\lt}


\oc{e1}{M}{_1}{2}{0}{0}{\en}
\oc{t2}{N}{_2}{0}{-1}{-1}{\en}

\begin{scope}[on background layer]
\alp{({t4}b)--({t2}t)}
\alp{({t2}b)--(3*\d-\w,-1*\h)--(3*\d+\w,1*\h)--( {e6}t)}
\dblp{({e3}b)--({e1}t)}
\dblp{({e1}b)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--({t5}t)}

\blp{({e3}t)--(3*\d-\w,1*\h)--(3*\d+\w,-1*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (A2) at (0*\x, 1*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{-2}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-3}{3}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{3}{0}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{2}{1}{\ep\lt}


\oc{e1}{M}{_1}{0}{0}{0}{\en}
\oc{t2}{N}{_2}{1}{1}{1}{\en}

\begin{scope}[on background layer]
\alp{({t4}b)--(-1*\d-\w,0*\h)--(-1*\d+\w,1*\h)--({t2}t)}

\dblp{({e3}b)--(-1*\d-\w,1*\h)--(-1*\d+\w,0*\h)--({e1}t)}
\dblp{({e1}b)--(2*\d-\w,0*\h)--(2*\d+\w,1*\h)--(3*\d-\w,1*\h)--(3*\d+\w,3*\h)--({t5}t)}
\alp{({t2}b)--(2*\d-\w,1*\h)--(2*\d+\w,0*\h)--(3*\d-\w,0*\h)--(3*\d+\w,2*\h)--( {e6}t)}

\blp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,0*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,1*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\draw[->](A2)--(B2)node [midway , fill=white] {$\gammafi$};

\end{tikzpicture}
}
}
\\[.25cm]\\


\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
  %    label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
   %  append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
   %    \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
   %  },
   },
  ]
 
\def\x{1.1*7.5}
\def\y{1.2*5.25}






\node[draw,my style] (B2) at (0*\x, 2*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{1}{2}{1}{\et\lt}
\oc{t4}{\coo{A}}{_4}{-1}{3}{1}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{2}{-1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{4}{1}{0}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{1}{0}{-1}{\et}
\oc{t2}{\coo{A}}{_2}{-1}{0}{-2}{\et}

\oc{t7}{\evo{B}}{_7}{2}{1}{0}{\ep}
\oc{e8}{\evo{A}}{_8}{0}{1}{0}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t2}b)--(3*\d-\w,-2*\h)--(3*\d+\w,1*\h)--( {e6}t)}
\dblp{({e3}b)--({t7}t)}
\dblp{({e1}b)--(3*\d-\w,-1*\h)--(3*\d+\w,2*\h)--({t5}t)}
\blp{({e1}t)--({t7}b)}
\dlp{({t2}t)--({e8}b)}

\blp{({e3}t)--(3*\d-\w,2*\h)--(3*\d+\w,-1*\h)--({t5}b)}
\dlp{({t4}t)--(3*\d-\w,3*\h)--(3*\d+\w,0*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (C2) at (1*\x, 2*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{4}{1}{0}{\et\lt}
\oc{t4}{\coo{A}}{_4}{2}{1}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{5}{3}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{0}{1}{0}{\et}
\oc{t2}{\coo{A}}{_2}{-1}{2}{-1}{\et}

\oc{t7}{\evo{B}}{_7}{5}{0}{-2}{\ep}
\oc{e8}{\evo{A}}{_8}{3}{0}{-1}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t2}b)--(1*\d-\w,-1*\h)--(1*\d+\w,2*\h)--
( {e6}t)}
\dblp{({e3}b)--({t7}t)}
\dblp{({e1}b)--(1*\d-\w,0*\h)--(1*\d+\w,3*\h)--
({t5}t)}
\blp{({e1}t)--(1*\d-\w,1*\h)--(1*\d+\w,-2*\h)--({t7}b)}

\blp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\dlp{({t2}t)--(1*\d-\w,2*\h)--(1*\d+\w,-1*\h)--({e8}b)}
\end{scope}
\end{tikzpicture}
};



\draw[->](B2)--(C2)node [midway , fill=white] {$\gammaf$};

\end{tikzpicture}
}
&
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
   %   label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
   %  append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
   %    \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
   %  },
   },
  ]
 
\def\x{1.1*7.5}
\def\y{1.2*5.25}



\node[draw,my style] (C3) at (3*\x, 2*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{2}{1}{0}{\et\lt}
\oc{t4}{\coo{A}}{_4}{4}{1}{0}{\et\lt}

\oc{t5}{\evo{B}}{_5}{3}{2}{1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{5}{3}{1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{-1}{2}{-1}{\et}
\oc{t2}{\coo{A}}{_2}{0}{1}{0}{\et}

\oc{t7}{\evo{B}}{_7}{3}{0}{-1}{\ep}
\oc{e8}{\evo{A}}{_8}{5}{0}{-2}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t2}b)--(1*\d-\w,0*\h)--(1*\d+\w,3*\h)--
( {e6}t)}
\dblp{({e3}b)--({t7}t)}
\dblp{({e1}b)--(1*\d-\w,-1*\h)--(1*\d+\w,2*\h)--
({t5}t)}
\blp{({e1}t)--(1*\d-\w,2*\h)--(1*\d+\w,-1*\h)--({t7}b)}
\dlp{({t2}t)--(1*\d-\w,1*\h)--(1*\d+\w,-2*\h)--({e8}b)}

\blp{({e3}t)--
({t5}b)}
\dlp{({t4}t)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (B3) at (2*\x, 2*\y){\begin{tikzpicture}

\oc{e3}{\coo{B}}{_3}{-1}{-1}{-3}{\et\lt}
\oc{t4}{\coo{A}}{_4}{1}{-1}{-2}{\et\lt}

\oc{t5}{\evo{B}}{_5}{0}{0}{-1}{\ep\lt}
\oc{e6}{\evo{A}}{_6}{2}{0}{-1}{\ep\lt}


\oc{e1}{\coo{B}}{_1}{-1}{2}{0}{\et}
\oc{t2}{\coo{A}}{_2}{1}{1}{0}{\et}

\oc{t7}{\evo{B}}{_7}{4}{0}{-1}{\ep}
\oc{e8}{\evo{A}}{_8}{5}{1}{-2}{\ep}
\begin{scope}[on background layer]
\alp{({t4}b)--(3*\d-\w,-2*\h)--(3*\d+\w,1*\h)--({e8}t)}
\dblp{({e1}b)--({t5}t)}

\alp{({t2}b)--( {e6}t)}
\dblp{({e3}b)--(3*\d-\w,-3*\h)--(3*\d+\w,0*\h)--({t7}t)}

\dlp{({t2}t)--(3*\d-\w,1*\h)--(3*\d+\w,-2*\h)--({e8}b)}
\blp{({e1}t)--(3*\d-\w,2*\h)--(3*\d+\w,-1*\h)--({t7}b)}

\blp{({e3}t)--({t5}b)}
\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};



\draw[->](B3)--(C3)node [midway , fill=white] {$\gammafp$};

\end{tikzpicture}
}

\end{tabular}

\caption{Pseduonaturality isomorphisms for \cref{proof:euler_char_gamma}}\label{gamma_list_2}
\end{figure}

==> gamma_list_2.tex <==

\begin{figure}
\begin{tabular}{ c  c }
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
%     append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]

\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style] (C2) at (-4*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{1}
\oc{e6}{M}{_6}{-2}{4}{4}{\en}
\oc{t9}{\coo{A}}{_9}{-3}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-2}{6}{5}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{7}{4}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--({e6}t)}
\alp{({e6}t)--({t8}b)}

\alp{({t1}b)--({e10}t)}
\dlp{({t1}t)--({t8}t)}
\dlp{({t9}t)--({e10}b)}
\end{scope}
\end{tikzpicture}
};

 

\node[draw,my style
] (A2) at (-2.5*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{1}{3}{2}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{e6}{M}{_6}{1}{4}{4}{\en}
\oc{t9}{\coo{A}}{_9}{0}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--({e6}t)}

\alp{({t1}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\dlp{({t1}t)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}
\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\alp{({e6}t)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](C2)--(A2)node [midway , fill=white] {$\gammaAo$};

\end{tikzpicture}
}
&


\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 
\def\x{1.1*3.5}
\def\y{1.1*5.25}


\node[draw,my style] (E3) at (2.5*\x, -4*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{3}{0}{\epr\lt}
\oc{t4}{M}{_4}{-1}{3}{3}{\en}

\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--
({e2}t)}
\dlp{({e3}b)--
({e2}b)}

\dlp{({t7}t)--({e8}b)}
\alp{({e3}t)--
({t4}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style
] (F2) at (4*\x, -4*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{t4}{M}{_4}{0}{-1}{-1}{\en}

\oc{e2}{\evo{A}}{_2}{0}{1}{0}{\ep}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{1}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
({e2}t)}
\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({e2}b)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}



\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({t4}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](E3)--(F2)node [midway , fill=white] {$\gammaAt$};
\end{tikzpicture}
}
\\[.25cm]
\\

\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]

\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style] (C2) at (-4*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{e6}{M}{_6}{-2}{4}{3}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{5}{4}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e6}t)}
\dlp{({t1}t)--({t8}t)}
\alp{({e7}t)--({t8}b)}
\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C3) at (-2.5*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{7}{6}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-6}{6}{5}{\et\lt}
\oc{e6}{M}{_6}{-2}{6}{5}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{-4}{7}{6}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-5}{8}{7}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{8}{7}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--(-5*\d-\w,5*\h)--(-5*\d+\w,6*\h)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e6}t)}
\dlp{({t1}t)--(-2*\d-\w,7*\h)--(-2*\d+\w,8*\h)--({t8}t)}
\alp{({e7}t)--(-2*\d-\w,8*\h)--(-2*\d+\w,7*\h)--({t8}b)}
\dlp{({t4}t)--(-5*\d-\w,6*\h)--(-5*\d+\w,5*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](C2)to  node [midway , fill=white] {$\gammaBo$} (C3);

\end{tikzpicture}
}
&
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]

\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style] (C2) at (-4*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{e6}{M}{_6}{-2}{4}{3}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{5}{4}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e6}t)}
\dlp{({t1}t)--({t8}t)}
\alp{({e7}t)--({t8}b)}
\dlp{({t4}t)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (C3) at (-2.5*\x, 4*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-6}{8}{7}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{7}{6}{\et\lt}
\oc{e6}{M}{_6}{-2}{8}{7}{\en}
\oc{t2}{\rdual{\coo{A}}}{_2}{-1}{6}{5}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-5}{6}{5}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{-4}{7}{6}{\etr\lt}
\begin{scope}[on background layer]



\dlp{({e7}b)--(-2*\d-\w,5*\h)--(-2*\d+\w,6*\h)--({t2}t)}
\alp{({t4}b)--(-2*\d-\w,6*\h)--(-2*\d+\w,5*\h)--
({t2}b)}
\alp{({t1}b)--(-5*\d-\w,7*\h)--(-5*\d+\w,8*\h)--({e6}t)}
\alp{({e7}t)--
({t8}b)}
\dlp{({t4}t)--
({e6}b)}
\dlp{({t1}t)--(-5*\d-\w,8*\h)--(-5*\d+\w,7*\h)--
({t8}t)}
\end{scope}
\end{tikzpicture}
};


\draw[->](C2)to  node [midway , fill=white] {$\gammaBt$} (C3);

\end{tikzpicture}
}
\\[.25cm]
\\
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 
\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style
] (A2) at (2.25*\x, 3*\y){\begin{tikzpicture}
\oc{t1}{M}{_1}{1}{4}{2}{\en}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-1}{5}{2}{\et\lt}
\oc{e6}{N}{_6}{0}{5}{5}{\en}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]

\alp{({t4}b)--({t1}b)}
\alp{({t1}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\dlp{({t4}t)--({e6}b)}
\dlp{({t1}m)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}
\dlp{({e6}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\alp{({t1}t)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (C3) at (4*\x, 3*\y){\begin{tikzpicture}
\oc{t1}{M}{_1}{-3}{8}{6}{\en}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-6}{6}{5}{\et\lt}
\oc{e6}{N}{_6}{-4}{5}{5}{\en}
\oc{e10}{\evo{A}}{_{10}}{-2}{6}{5}{\ep\dk}
\oc{t8}{\rdual{\coo{A}}}{_8}{-1}{8}{7}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--(-5*\d-\w,5*\h)--(-5*\d+\w,6*\h)--({t1}b)}
\alp{({t1}b)--({e10}t)}
\dlp{({t4}t)--(-5*\d-\w,6*\h)--(-5*\d+\w,5*\h)--({e6}b)}
\dlp{({t1}m)--(-2*\d-\w,7*\h)--(-2*\d+\w,8*\h)--({t8}t)}
\dlp{({e6}t)--({e10}b)}
\alp{({t1}t)--(-2*\d-\w,8*\h)--(-2*\d+\w,7*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](A2)--(C3)node [midway , fill=white] {$\gammaCo$};
\end{tikzpicture}
}
&

\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %    append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
 %      \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
 %    },
   },
  ]
 
\def\x{1.1*3.5}
\def\y{1.1*5.25}
\node[draw,my style
] (F2) at (3.25*\x, -3*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}

\oc{e6}{\evo{A}}{_6}{2}{1}{-2}{\ep\lt}

\oc{e1}{M}{_1}{0}{1}{-1}{\en}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{N}{_8}{1}{-2}{-2}{\en}
\begin{scope}[on background layer]
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
({e1}t)}
\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({e1}m)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}
\alp{({e1}t)--
( {e6}t)}


\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({e1}b)}
\dlp{({e8}t)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (E2) at (5*\x, -3*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-2}{0}{-1}{\epr\lt}

\oc{e6}{\evo{A}}{_6}{3}{2}{1}{\ep\lt}

\oc{e1}{M}{_1}{1}{1}{-1}{\en}

\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{N}{_8}{0}{2}{2}{\en}
\begin{scope}[on background layer]
\alp{({t7}b)--
({e1}t)}
\dlp{({e3}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,0*\h)--
({e1}m)}
\dlp{({t7}t)--({e8}b)}
\alp{({e1}t)--(2*\d-\w,1*\h)--(2*\d+\w,2*\h)--
( {e6}t)}


\alp{({e3}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-1*\h)--
({e1}b)}
\dlp{({e8}t)--(2*\d-\w,2*\h)--(2*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](F2)--(E2)node [midway , fill=white] {$\gammaCf$};
\end{tikzpicture}
}

\\[.25cm]
\\


\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
  %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
   %    \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
   %  },
   },
  ]
 
\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style] (A3) at (-1.75*\x,2*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{0}{3}{2}{\et\lt}
\oc{t9}{\coo{A}}{_9}{0}{5}{4}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{3}{4}{3}{\ep\dk}
\oc{e7}{M}{_7}{1}{4}{3}{\en}
\oc{t8}{\rdual{\coo{A}}}{_8}{4}{5}{2}{\etr\lt}
\begin{scope}[on background layer]

\alp{({t9}b)--({e7}t)}

\alp{({t4}b)--(2*\d-\w,2*\h)--(2*\d+\w,4*\h)--({e10}t)}
\dlp{({e7}b)--(2*\d-\w,3*\h)--(2*\d+\w,5*\h)--({t8}t)}
\alp{({e7}t)--(2*\d-\w,4*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t4}t)--({e7}b)}

\dlp{({t9}t)--(2*\d-\w,5*\h)--(2*\d+\w,3*\h)--({e10}b)}
\end{scope}
\end{tikzpicture}
};
\node[draw,my style] (A4) at (0*\x, 2*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{5}{2}{\et\lt}
\oc{t9}{\coo{A}}{_9}{-1}{4}{3}{\et\dk}
\oc{e10}{\evo{A}}{_{10}}{-0}{5}{4}{\ep\dk}
\oc{e7}{M}{_7}{0}{3}{2}{\en}
\oc{t8}{\rdual{\coo{A}}}{_8}{2}{3}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t9}b)--
({e7}t)}

\alp{({t4}b)--(-2*\d-\w,2*\h)--(-2*\d+\w,5*\h)--({e10}t)}
\dlp{({e7}b)--(1*\d-\w,2*\h)--(1*\d+\w,3*\h)--({t8}t)}
\alp{({e7}t)--(1*\d-\w,3*\h)--(1*\d+\w,2*\h)--({t8}b)}
\dlp{({t4}t)--(-2*\d-\w,5*\h)--(-2*\d+\w,2*\h)--
({e7}b)}
\dlp{({t9}t)--({e10}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](A3)--(A4)node [midway , fill=white] {$\gammaCt$};
\end{tikzpicture}
}


&

\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
  %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 
\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style] (F1) at (1.25*\x, -1*\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{1}{-2}{\epr\lt}
\oc{t4}{M}{_4}{0}{0}{-1}{\en}

\oc{e6}{\evo{A}}{_6}{1}{1}{0}{\ep\lt}

\oc{t7}{\coo{A}}{_7}{-2}{0}{-1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{1}{-1}{-2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(-1*\d-\w,-1*\h)--(-1*\d+\w,1*\h)--
( {e6}t)}

\dlp{({e3}b)--(-1*\d-\w,-2*\h)--(-1*\d+\w,0*\h)--
({t4}t)}

\alp{({e3}t)--(-1*\d-\w,1*\h)--(-1*\d+\w,-1*\h)--
({t4}b)}
\dlp{({t4}t)--
({e6}b)}
\dlp{({t7}t)--(-1*\d-\w,0*\h)--(-1*\d+\w,-2*\h)--({e8}b)}

\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (F0) at (3*\x, -\y){\begin{tikzpicture}

\oc{e3}{\rdual{\evo{A}}}{_3}{-3}{4}{3}{\epr\lt}
\oc{t4}{M}{_4}{-1}{4}{3}{\en}

\oc{e6}{\evo{A}}{_6}{2}{4}{1}{\ep\lt}


\oc{t7}{\coo{A}}{_7}{-1}{2}{1}{\et\dk}
\oc{e8}{\evo{A}}{_8}{0}{3}{2}{\ep\dk}
\begin{scope}[on background layer]
\alp{({t4}b)--({e8}t)}
\alp{({t7}b)--(1*\d-\w,1*\h)--(1*\d+\w,4*\h)--
( {e6}t)}
\dlp{({e3}b)--(-2*\d-\w,3*\h)--(-2*\d+\w,4*\h)--
({t4}t)}

\dlp{({t7}t)--({e8}b)}


\alp{({e3}t)--(-2*\d-\w,4*\h)--(-2*\d+\w,3*\h)--
({t4}b)}
\dlp{({t4}t)--(1*\d-\w,4*\h)--(1*\d+\w,1*\h)--
({e6}b)}
\end{scope}
\end{tikzpicture}
};

\draw[->](F1)--(F0)node [midway , fill=white] {$\gammaCfi$};
\end{tikzpicture}
}


\end{tabular}
\caption{Pseudonaturality isomorphisms for \cref{fig:ec_e_and_c,fig:ec_e_and_c_2}}\label{gamma_list_3}
\end{figure}

==> gamma_list_4.tex <==
\begin{figure}
\begin{tabular}{ c}

\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
%      label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
 %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]
 
\def\scale{1.15}


\node[draw,my style] (D2) at (\scale*-4, 0){
\begin{tikzpicture}
\oc{t8}{\evo{B}}{_8}{-7}{1}{0}{\ep}
\oc{m}{M}{}{-9}{0}{0}{\en}

\oc{e3}{\coo{B}}{_3}{-12}{1}{-2}{\et}

\oc{t1}{\evo{\zdual{B}}}{_1}{-9}{-1}{-2}{\ep\dk}
\oc{n}{N}{}{-10}{-1}{-1}{\en}

\oc{e2}{\coo{\zdual{A}}}{_2}{-11}{0}{-1}{\et\dk}

\begin{scope}[on background layer]
\dblp{({n}t)--
({t1}t)}
\blp{({m}t)--(-8*\d-\w,0*\h)--(-8*\d+\w,1*\h)--
({t8}t)}

\dlp{({e2}b)--({n}t)}



\alp{({e2}t)--
({m}b)}

\blp{({e3}b)--({t1}b)}
\dblp{({e3}t)--(-8*\d-\w,1*\h)--(-8*\d+\w,0*\h)--({t8}b)}
\end{scope}
\end{tikzpicture}
};



\node[draw,my style] (D3) at (\scale*-10, 0){
\begin{tikzpicture}
\oc{t8}{\evo{B}}{_8}{-8}{1}{0}{\ep}
\oc{m}{M}{}{-9}{1}{1}{\en}

\oc{e3}{\coo{B}}{_3}{-9}{0}{-1}{\et}

\oc{t1}{\evo{\zdual{B}}}{_1}{-7}{-1}{-2}{\ep\dk}
\oc{n}{N}{}{-10}{-2}{-2}{\en}

\oc{e2}{\coo{\zdual{A}}}{_2}{-11}{1}{-2}{\et\dk}

\begin{scope}[on background layer]
\dblp{({n}t)--(-8*\d-\w,-2*\h)--(-8*\d+\w,-1*\h)--
({t1}t)}
\blp{({m}t)--
({t8}t)}

\dlp{({e2}b)--({n}t)}



\alp{({e2}t)--
({m}b)}

\blp{({e3}b)--(-8*\d-\w,-1*\h)--(-8*\d+\w,-2*\h)--({t1}b)}
\dblp{({e3}t)--
({t8}b)}
\end{scope}
\end{tikzpicture}
};



\draw[->](D3)--(D2)node [midway , fill=white] {$\gammael$};
\end{tikzpicture}
}

\end{tabular}
\caption{}\label{gamma_list_5}
\end{figure}

\begin{figure}
\begin{tabular}{ c c}
\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
 %     label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
  %   append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
  %     \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
  %   },
   },
  ]

\def\x{1.1*3.5}
\def\y{1.1*5.25}
 

\node[draw,my style] (X2) at (-6*\x,6*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-2}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t2}{\rdual{\coo{A}}}{_2}{1}{1}{0}{\etr}
\oc{e3}{\rdual{\evo{A}}}{_3}{-1}{2}{1}{\epr\lt}
\oc{t4}{\coo{A}}{_4}{-2}{3}{0}{\et\lt}

\oc{t5}{\rdual{\coo{A}}}{_5}{1}{5}{2}{\etr\lt}
\oc{e6}{\evo{A}}{_6}{0}{4}{3}{\ep\lt}
\begin{scope}[on background layer]
\dlp{({e3}b)--({t2}t)}
\alp{({t4}b)--({t2}b)}

\alp{({t1}b)--
({e6}t)}
\dlp{({t1}t)--
({t5}t)}
\dlp{({t4}t)--
({e6}b)}
\alp{({e3}t)--
({t5}b)}
\end{scope}
\end{tikzpicture}
};


\node[draw,my style] (D2) at (-4.5*\x, 6*\y){\begin{tikzpicture}
\oc{t1}{\coo{A}}{_1}{-3}{5}{4}{\et}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-3}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{-2}{4}{3}{\ep\lt}
\oc{t2}{\rdual{\coo{A}}}{_2}{0}{3}{2}{\etr}
\oc{e7}{\rdual{\evo{A}}}{_7}{-1}{4}{3}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{5}{4}{\etr\lt}
\begin{scope}[on background layer]



\alp{({t4}b)--({t2}b)}
\dlp{({e7}b)--({t2}t)}
\alp{({t1}b)--({e6}t)}
\alp{({e7}t)--({t8}b)}
\dlp{({t4}t)--({e6}b)}
\dlp{({t1}t)--({t8}t)}
\end{scope}
\end{tikzpicture}
};

\draw[<-](D2)to node [midway , fill=white] {$\gammas$}(X2);
\end{tikzpicture}
}
&

\resizebox{.48\textwidth}{!}
{
\begin{tikzpicture}[
    mystyle/.style={%
  %    label={right:\pgfkeysvalueof{/pgf/minimum width}},
    },
   my style/.style={%
   %  append after command={% courtesy of Alenanno ref: https://tex.stackexchange.com/questions/287967/drawing-thin-line-around-a-multipart-tikz-shape#comment696552_287972
   %    \pgfextra{\node [right] at (\tikzlastnode.mid east) {\tikzlastnode};}
   %  },
   },
  ]



\def\x{1.1*3.5}
\def\y{1.1*5.25}

\node[draw,my style] (B4a) at (-.5*\x,0*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-2}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{3}{2}{\ep\lt}
\oc{e7}{\rdual{\evo{A}}}{_7}{-2}{5}{4}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{0}{5}{4}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--(-1*\d-\w,2*\h)--(-1*\d+\w,3*\h)--({e6}t)}


\dlp{({e7}b)--(-1*\d-\w,4*\h)--(-1*\d+\w,5*\h)--({t8}t)}
\alp{({e7}t)--(-1*\d-\w,5*\h)--(-1*\d+\w,4*\h)--({t8}b)}
\dlp{({t4}t)--(-1*\d-\w,3*\h)--(-1*\d+\w,2*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};

\node[draw,my style] (B4) at (\x,0*\y){\begin{tikzpicture}
\gc{g1}{3}{1}{0}
\gc{g2}{4}{1}{0}
\oc{t4}{\coo{A}}{_4}{-2}{3}{2}{\et\lt}
\oc{e6}{\evo{A}}{_6}{0}{3}{2}{\ep\lt}
\oc{e7}{\rdual{\evo{A}}}{_7}{1}{3}{2}{\epr\lt}
\oc{t8}{\rdual{\coo{A}}}{_8}{3}{3}{2}{\etr\lt}
\begin{scope}[on background layer]


\alp{({t4}b)--(-1*\d-\w,2*\h)--(-1*\d+\w,3*\h)--({e6}t)}


\dlp{({e7}b)--(2*\d-\w,2*\h)--(2*\d+\w,3*\h)--({t8}t)}
\alp{({e7}t)--(2*\d-\w,3*\h)--(2*\d+\w,2*\h)--({t8}b)}
\dlp{({t4}t)--(-1*\d-\w,3*\h)--(-1*\d+\w,2*\h)--({e6}b)}
\end{scope}
\end{tikzpicture}
};


\draw[->](B4a)--(B4)node [midway , fill=white] {$\gammaDo$};

\end{tikzpicture}
}
\end{tabular}
\caption{}\label{gamma_list_4}
\end{figure}



==> torus_trace_first.tex <==
\begin{tikzpicture}

\newcommand\vshift{2}
\newcommand\edgeanglein{80}
\newcommand\edgeangleout{-100}

\coordinate (a1) at (-3,1*\vshift);
\coordinate (a4) at (3,1*\vshift);

\draw[linestyle,fuzzlefta]
 (a1) to  [looseness=.4,out=-90, in=-90] 
(a4) to  [looseness=.4,out=90, in=90] 
(a1)
;

\coordinate (b1) at (-3,0);
\coordinate (b2) at (-1.6,.5);
\coordinate (b3) at (-1.5,-.5);
\coordinate (b4) at (1.6,.5);
\coordinate (b5) at (1.5,-.5);
\coordinate (b6) at (3,0);


\draw[linestyle,fuzzleft]
(b3)to  [looseness=1,out=-10, in=-170] (b5);


\draw[linestyle,fuzzlefta]
	 (b5)to  [looseness=1,out=10, in=-100]
	(b6)to  [looseness=1,out=80, in=0] 
	(b4);

\draw[linestyle,fuzzleft]
	(b4)to  [looseness=1,out=170, in=10] 	(b2);

\draw[linestyle,fuzzlefta]
	(b2)to  [looseness=1,out=-160, in=80] 
	(b1)to  [looseness=1,out=-100, in=170] 
	(b3);


\coordinate (c1) at (-3,-1*\vshift);
\coordinate (c2) at (-2.25,-1*\vshift);
\coordinate (c3) at (-1,-1*\vshift);
\coordinate (c4) at (1,-1*\vshift);
\coordinate (c5) at (1.75,-1*\vshift);
\coordinate (c6) at (3,-1*\vshift);

\draw[linestyle,fuzzlefta]
(c2)  to [looseness=1.6,out=135, in=\edgeanglein] 
(c1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(c2)
;
\draw[linestyle,fuzzleft]
(c2) to [looseness=1.6,out=35, in=125]  
(c3) to [looseness=1.6,out=-55, in=-145]  
(c4)to  [looseness=1.6,out=35, in=125] (c5) 
;

\draw[linestyle,fuzzlefta]
(c5) to [looseness=1.6,out=-45, in=\edgeangleout]  
(c6)  to [looseness=1.6,out=\edgeanglein, in=45]  
(c5) 
;

\draw[linestyle,fuzzleft]
(c5) to [looseness=1.6,out=-145, in=-55] 
 (c4) 
to  [looseness=1.6,out=125, in=35] 
(c3)
to  [looseness=1.6,out=-145, in=-55] (c2)
;


\coordinate (ca1) at (-3,-2*\vshift);
\coordinate (ca2) at (-2.25,-2*\vshift);
\coordinate (ca3) at (-1,-2*\vshift);
\coordinate (ca4) at (1,-2*\vshift);
\coordinate (ca5) at (1.75,-2*\vshift);
\coordinate (ca6) at (3,-2*\vshift);

\draw[linestyle,fuzzlefta]
(ca2)  to [looseness=1.6,out=135, in=\edgeanglein] 
(ca1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(ca2) 
;
\draw[linestyle,fuzzleft]
(ca2) to [looseness=1.6,out=45, in=\edgeanglein]  
(ca3) to [looseness=1.6,out=\edgeangleout, in=-45]  
(ca2) 
;

\draw[linestyle,fuzzlefta]
(ca5) to [looseness=1.6,out=-45, in=\edgeangleout]  
(ca6)  to [looseness=1.6,out=\edgeanglein, in=45]  
(ca5) 
;

\draw[linestyle,fuzzleft]
(ca5) to [looseness=1.6,out=-135, in=\edgeangleout] 
 (ca4) 
to  [looseness=1.6,out=\edgeanglein, in=135] 
(ca5)
;

\coordinate (d1) at (-3,-3.5*\vshift);
\coordinate (d2) at (-2.25,-3.5*\vshift);
\coordinate (d3) at (-1,-3.5*\vshift);
\coordinate (d4) at (1,-3.5*\vshift);
\coordinate (d5) at (1.75,-3.5*\vshift);
\coordinate (d6) at (3,-3.5*\vshift);


\draw[linestyle,fuzzright]
(d2)  to [looseness=1.6,out=135, in=\edgeanglein] 
(d1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(d2) 
;
\draw[linestyle,fuzzrighta]
(d2) to [looseness=1.6,out=45, in=\edgeanglein]  
(d3) to [looseness=1.6,out=\edgeangleout, in=-45]  
(d2) 
;

\draw[linestyle,fuzzright]
(d5) to [looseness=1.6,out=-45, in=\edgeangleout]  
(d6)  to [looseness=1.6,out=\edgeanglein, in=45]  
(d5) 
;

\draw[linestyle,fuzzrighta]
(d5) to [looseness=1.6,out=-135, in=\edgeangleout] 
 (d4) 
to  [looseness=1.6,out=\edgeanglein, in=135] 
(d5)
;



\coordinate (e1) at (-3,-4.5*\vshift);
\coordinate (e2) at (-2.25,-4.5*\vshift);
\coordinate (e3) at (-1,-4.5*\vshift);
\coordinate (e4) at (1,-4.5*\vshift);
\coordinate (e5) at (1.75,-4.5*\vshift);
\coordinate (e6) at (3,-4.5*\vshift);

\draw[linestyle,fuzzleft]
(e2)  to [looseness=1.6,out=135, in=\edgeanglein] 
(e1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(e2) 
;
\draw[linestyle,fuzzlefta]
(e2) to [looseness=1.6,out=35, in=125]  
(e3) to [looseness=1.6,out=-55, in=-145]  
(e4)to  [looseness=1.6,out=35, in=125] (e5) 
;

\draw[linestyle,fuzzleft]
(e5) to [looseness=1.6,out=-45, in=\edgeangleout]  
(e6)  to [looseness=1.6,out=\edgeanglein, in=45]  
(e5) 
;

\draw[linestyle,fuzzlefta]
(e5) to [looseness=1.6,out=-145, in=-55] 
 (e4) 
to  [looseness=1.6,out=125, in=35] 
(e3)
to  [looseness=1.6,out=-145, in=-55] (e2)
;



\coordinate (f1) at (-3,-5.5*\vshift);
\coordinate (f2) at (-1.6,-5.5*\vshift+.5);
\coordinate (f3) at (-1.5,-5.5*\vshift+-.5);
\coordinate (f4) at (1.6,-5.5*\vshift+.5);
\coordinate (f5) at (1.5,-5.5*\vshift+-.5);
\coordinate (f6) at (3,-5.5*\vshift);

\draw[linestyle,fuzzlefta]
(f3)to  [looseness=1,out=-10, in=-170] (f5);


\draw[linestyle,fuzzleft]
	 (f5)to  [looseness=1,out=10, in=-100]
	(f6)to  [looseness=1,out=80, in=0] 
	(f4);

\draw[linestyle,fuzzlefta]
	(f4)to  [looseness=1,out=170, in=10] 	(f2);

\draw[linestyle,fuzzleft]
	(f2)to  [looseness=1,out=-160, in=80] 
	(f1)to  [looseness=1,out=-100, in=170] 
	(f3);


\coordinate (g3) at (3,-6.5*\vshift);
\coordinate (g4) at (-3,-6.5*\vshift);

\draw[linestyle,fuzzright]
 (g4) to  [looseness=.4,out=\edgeangleout, in=\edgeangleout] 
(g3) to  [looseness=.4,out=\edgeanglein, in=\edgeanglein] 
(g4)
;


\draw[dotted]
(a1)--(b1)--(c1)--(ca1)to [out =-90, in =90, looseness =1](d4);

\draw[dotted]
(a1)to [out =90, in =90, looseness =1.4 ] (a4)--(b6)--(c6)--(ca6)to [out =-90, in =90, looseness =1] (d3)to [out =-90, in =-90, looseness =1] (d4);


\draw[dotted]
(ca3)to [out =-90, in =90, looseness =1](d6)--(f6)--(g3) to [out =-90, in =-90, looseness =1] (g4)--(f1)--
(d1)to [out =90, in =-90, looseness =1](ca4) to [out =90, in =90, looseness =1] (ca3);

\end{tikzpicture}

==> torus_trace_sd.tex <==
\begin{tikzpicture}

\newcommand\vshift{2}
\newcommand\edgeanglein{80}
\newcommand\edgeangleout{-100}

\coordinate (a1) at (-3,1*\vshift);
\coordinate (a4) at (3,1*\vshift);

\draw[linestyle,fuzzlefta]
 (a1) to  [looseness=.4,out=-90, in=-90] 
(a4) to  [looseness=.4,out=90, in=90] 
(a1)
;

\coordinate (b1) at (-3,0);
\coordinate (b2) at (-2.25,0);
\coordinate (b3) at (-1,0);
\coordinate (b4) at (1,0);
\coordinate (b5) at (1.75,0);
\coordinate (b6) at (3,0);


\draw[linestyle,fuzzlefta]
(b2) to [looseness=1.6,out=45, in=\edgeanglein]  
(b3) to [looseness=1.6,out=\edgeangleout, in=-45]  
(b2)  to [looseness=1.6,out=135, in=\edgeanglein] 
 (b1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(b2)
;

\draw[linestyle,fuzzrighta]
(b5) to [looseness=1.6,out=45, in=\edgeanglein]  
(b6) to [looseness=1.6,out=\edgeangleout, in=-45]  
(b5)  to [looseness=1.6,out=135, in=\edgeanglein] 
 (b4) 
to  [looseness=1.6,out=\edgeangleout, in=-135] 
(b5)
;


\coordinate (c1) at (-3,-1*\vshift);
\coordinate (c2) at (-2.25,-1*\vshift);
\coordinate (c3) at (-1,-1*\vshift);
\coordinate (c4) at (1,-1*\vshift);
\coordinate (c5) at (1.75,-1*\vshift);
\coordinate (c6) at (3,-1*\vshift);

\draw[linestyle,fuzzlefta]
(c2)  to [looseness=1.6,out=135, in=\edgeanglein] 
(c1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(c2) to [looseness=1.6,out=45, in=\edgeanglein]  
(c3)
;
\draw[linestyle,fuzzleft]
(c3) to [looseness=1.6,out=\edgeangleout, in=-45]  
(c2) 
;

\draw[linestyle,fuzzleft]
(c5) to [looseness=1.6,out=-45, in=\edgeangleout]  
(c6) 
;

\draw[linestyle,fuzzlefta]
(c6) to [looseness=1.6,out=\edgeanglein, in=45]  
(c5)  to [looseness=1.6,out=-135, in=\edgeangleout] 
 (c4) 
to  [looseness=1.6,out=\edgeanglein, in=135] 
(c5)
;

\coordinate (d1) at (-3,-2*\vshift);
\coordinate (d2) at (-2.25,-2*\vshift);
\coordinate (d3) at (-1,-2*\vshift);
\coordinate (d4) at (1,-2*\vshift);
\coordinate (d5) at (1.75,-2*\vshift);
\coordinate (d6) at (3,-2*\vshift);


\draw[linestyle,fuzzleft]
(d2)  to [looseness=1.6,out=135, in=\edgeanglein] 
(d1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(d2) to [looseness=1.6,out=45, in=\edgeanglein]  
(d3) 
;
\draw[linestyle,fuzzlefta]
(d3) to [looseness=1.6,out=\edgeangleout, in=-45]  
(d2) 
;

\draw[linestyle,fuzzlefta]
(d5) to [looseness=1.6,out=-45, in=\edgeangleout]  
(d6) 
;

\draw[linestyle,fuzzleft]
(d6) to [looseness=1.6,out=\edgeanglein, in=45]  
(d5)  to [looseness=1.6,out=-135, in=\edgeangleout] 
 (d4) 
to  [looseness=1.6,out=\edgeanglein, in=135] 
(d5)
;

\coordinate (e1) at (-3,-3*\vshift);
\coordinate (e2) at (-2.25,-3*\vshift);
\coordinate (e3) at (-1,-3*\vshift);
\coordinate (e4) at (1,-3*\vshift);
\coordinate (e5) at (1.75,-3*\vshift);
\coordinate (e6) at (3,-3*\vshift);


\draw[linestyle,fuzzleft]
(e2) to [looseness=1.6,out=45, in=\edgeanglein]  
(e3) to [looseness=1.6,out=\edgeangleout, in=-45]  
(e2)  to [looseness=1.6,out=135, in=\edgeanglein] 
 (e1) to  [looseness=1.6,out=\edgeangleout, in=-135] 
(e2)
;

\draw[linestyle,fuzzright]
(e5) to [looseness=1.6,out=45, in=\edgeanglein]  
(e6) to [looseness=1.6,out=\edgeangleout, in=-45]  
(e5)  to [looseness=1.6,out=135, in=\edgeanglein] 
 (e4) 
to  [looseness=1.6,out=\edgeangleout, in=-135] 
(e5)
;


\coordinate (f1) at (1,-4.5*\vshift);
\coordinate (f2) at (1.75,-4.5*\vshift);
\coordinate (f3) at (3,-4.5*\vshift);
\coordinate (f4) at (-3,-4.5*\vshift);
\coordinate (f5) at (-2.25,-4.5*\vshift);
\coordinate (f6) at (-1,-4.5*\vshift);


\draw[linestyle,fuzzleft]
(f2) to [looseness=1.6,out=135, in=\edgeanglein]  
(f1) to [looseness=1.6,out=\edgeangleout, in=-135]  
(f2)  to [looseness=1.6,out=45, in=\edgeanglein] 
 (f3) to  [looseness=1.6,out=\edgeangleout, in=-45] 
(f2)
;

\draw[linestyle,fuzzright]
(f5) to [looseness=1.6,out=135, in=80]  
(f4) to [looseness=1.6,out=-100, in=-135]  
(f5)  to [looseness=1.6,out=45, in=80] 
 (f6) 
to  [looseness=1.6,out=-100, in=-45] 
(f5)
;

\coordinate (g3) at (3,-5.5*\vshift);
\coordinate (g4) at (-3,-5.5*\vshift);

\draw[linestyle,fuzzright]
 (g4) to  [looseness=.4,out=\edgeangleout, in=\edgeangleout] 
(g3) to  [looseness=.4,out=\edgeanglein, in=\edgeanglein] 
(g4)
;


\draw[dotted]
(a1)--(b1)--(c1)--(d1)--(e1)to [out =-90, in =90, looseness =1](f1);

\draw[dotted]
(a1)to [out =90, in =90, looseness =1.4 ] (a4)--(b6)--(c6)--(d6)--(e6)to [out =-90, in =90, looseness =1] (f6) to [out =-90, in =-90, looseness =1](f1);


\draw[dotted]
(b3)--(c3)--(d3)--(e3)to [out =-90, in =90, looseness =1](f3)--(g3) to [out =-90, in =-90, looseness =1] (g4)--(f4)to [out =90, in =-90, looseness =1](e4)--(d4)--(c4)--(b4) to [out =90, in =90, looseness =1] (b3);

\end{tikzpicture}

==> torus_trace_second_alt.tex <==


\begin{tikzpicture}

\newcommand\vshift{2}
\newcommand\hshift{2}

\coordinate (A) at (0,5*\vshift);
\coordinate (B) at (-2*\hshift,3*\vshift);
\coordinate (C) at (2*\hshift,3*\vshift);
\coordinate (D) at (2*\hshift,-1*\vshift);
\coordinate (E) at (0*\hshift,-3*\vshift);
\coordinate (F) at (-2*\hshift,-1*\vshift);
\coordinate (G) at (0*\hshift,4*\vshift);
\coordinate (H) at (-1*\hshift,3*\vshift);
\coordinate (I) at (3*\hshift,-1*\vshift);
\coordinate (J) at (0*\hshift,-4*\vshift);
\coordinate (K) at (-3*\hshift,-1*\vshift);
\coordinate (L) at (1*\hshift,3*\vshift);
\coordinate (M) at (0*\hshift,6*\vshift);
\coordinate (N) at (-3*\hshift,3*\vshift);

\coordinate (O) at (1*\hshift,-1*\vshift);
\coordinate (P) at (0*\hshift,-2*\vshift);

\coordinate (Q) at (-1*\hshift,-1*\vshift);

\coordinate (R) at (3*\hshift,3*\vshift);
%
\coordinate (S) at (0*\hshift,2*\vshift);
%
\coordinate (T) at (1.3*\hshift,1*\vshift);
%
\coordinate (U) at (-1.3*\hshift,1*\vshift);
%
\coordinate (V) at (0*\hshift,0*\vshift);
%
\coordinate (W) at (0*\hshift,1*\vshift);

\draw[fill=\et,color=\et] 
	(M)to  [looseness=.8,out=180, in=90] 
	(N)to  [looseness=.8,out=-90, in=135]
	(U)to  [looseness=.8,out=-45, in=135]
	(V)to  [looseness=.8,out=-45, in=90]
	(O)to  [looseness=.8,out=-90, in=0]
	(P)--
	(E)to  [looseness=.8,out=0, in=-90]
	(D)to  [looseness=.8,out=90, in=-45]
	(W)to  [looseness=.8,out=135, in=-90]
	(B)to  [looseness=.8,out=90, in=180]
	(A)--(M);


\draw[fill=\ep,color=\ep] 
	(A)to  [looseness=.8,out=180, in=90] 
	(B)to  [looseness=.8,out=-90, in=135]
	(W)to  [looseness=.8,out=-45, in=90]
	(D)to  [looseness=.8,out=-90, in=0]
	(E)--
	(J)to  [looseness=.8,out=0, in=-90]
	(I)to  [looseness=.8,out=90, in=-45]
	(T)to  [looseness=.8,out=135, in=-45]
	(S)to  [looseness=.8,out=135, in=-90]
	(H)to  [looseness=.8,out=90, in=180]
	(G)--(A);

\draw[fill=\et,color=\et] 
	(M)to  [looseness=.8,out=0, in=90]
	(R)to  [looseness=.8,out=-90, in=45] 
	(T)to  [looseness=.8,out=-135, in=45] 
	(V)to  [looseness=.8,out=-135, in=90] 
	(Q)to  [looseness=.8,out=-90, in=180]
	(P)--
	(E)to  [looseness=.8,out=180, in=-90]
	(F)to  [looseness=.8,out=90, in=-135]
	(W)to  [looseness=.8,out=45, in=90] 
	(C)to  [looseness=.8,out=90, in=0]
	(A)--(M);

\draw[fill=\ep,color=\ep]
	(A)to  [looseness=.8,out=0, in=90]
	(C)to  [looseness=.8,out=-90, in=45] 
	(W)to  [looseness=.8,out=-135, in=90] 
	(F)to  [looseness=.8,out=-90, in=180]
	(E)--
	(J)to  [looseness=.8,out=180, in=-90]
	(K)to  [looseness=.8,out=90, in=-135]
	(U)to  [looseness=.8,out=45, in=-135]
	(S)to  [looseness=.8,out=45, in=-90]
	(L)to  [looseness=.8,out=90, in=0]
	(G)--(A);

\draw
	(J)to  [looseness=.8,out=180, in=-90]
	(K)to  [looseness=.8,out=90, in=-135]
	(U)to  [looseness=.8,out=45, in=-135]
	(S)to  [looseness=.8,out=45, in=-90]
	(L)to  [looseness=.8,out=90, in=0]
	(G);

\draw
	(M)to  [looseness=.8,out=0, in=90]
	(R)to  [looseness=.8,out=-90, in=45] 
	(T)to  [looseness=.8,out=-135, in=45] 
	(V)to  [looseness=.8,out=-135, in=90] 
	(Q)to  [looseness=.8,out=-90, in=180]
	(P);

\draw 
	(V)to  [looseness=.8,out=-45, in=90]
	(O)to  [looseness=.8,out=-90, in=0]
	(P);

\draw
	(M)to  [looseness=.8,out=180, in=90] 
	(N)to  [looseness=.8,out=-90, in=135]
	(U);

\draw
	(J)to  [looseness=.8,out=0, in=-90]
	(I)to  [looseness=.8,out=90, in=-45]
	(T);
\draw
	(S)to  [looseness=.8,out=135, in=-90]
	(H)to  [looseness=.8,out=90, in=180]
	(G);


\draw[dotted,line width=0.5mm] (N)to[looseness = .5, out =-90, in =-90] (H);
\draw[dotted,line width=0.15mm](H)to[looseness = .5, out =90, in =90] (N);

\draw[dotted,line width=0.5mm] (R)to[looseness = .5, out =-90, in =-90] (L);
\draw[dotted,line width=0.15mm] (L)to[looseness = .5, out =90, in =90] (R);

\draw[dotted,line width=0.15mm]  (K)to[looseness = .5, out =90, in =90] (Q);
\draw[dotted,line width=0.5mm] (Q)to[looseness = .5, out =-90, in =-90] (K);
\draw[dotted,line width=0.15mm] (O)to[looseness = .5, out =90, in =90] (I);
\draw[dotted,line width=0.5mm](I)to[looseness = .5, out =-90, in =-90] (O);

\end{tikzpicture}


==> torus_trace_third_alt.tex <==


\begin{tikzpicture}

\newcommand\vshift{2}
\newcommand\hshift{2}

\coordinate (A) at (-3*\hshift,3*\vshift);
\coordinate (B) at (-2*\hshift,1*\vshift);
\coordinate (C) at (-1*\hshift,2.25*\vshift);
\coordinate (D) at (-4*\hshift,1.75*\vshift);
\coordinate (E) at (0*\hshift,7.5*\vshift);
\coordinate (F) at (0*\hshift,-6.5*\vshift);
\coordinate (G) at (2*\hshift,3*\vshift);
\coordinate (H) at (3*\hshift,1*\vshift);
\coordinate (I) at (1*\hshift,1.75*\vshift);
\coordinate (J) at (4*\hshift,2.25*\vshift);
\coordinate (K) at (0*\hshift,5*\vshift);
\coordinate (L) at (0*\hshift,-4*\vshift);
\coordinate (M) at (-4*\hshift,4*\vshift);
\coordinate (N) at (-4*\hshift,-3*\vshift);
\coordinate (O) at (-1*\hshift,4*\vshift);
\coordinate (P) at (-1*\hshift,-3*\vshift);
\coordinate (Q) at (4*\hshift,4*\vshift);
\coordinate (R) at (4*\hshift,-3*\vshift);
\coordinate (S) at (1*\hshift,4*\vshift);
\coordinate (T) at (1*\hshift,-3*\vshift);
%
\coordinate (U) at (-2*\hshift,-.75*\vshift);
\coordinate (V) at (2*\hshift,-.75*\vshift);
\coordinate (W) at (0*\hshift,.5*\vshift);
\coordinate (X) at (0*\hshift,-2*\vshift);

\draw[fill=\et] 
	(E)to  [looseness=1,out=180, in=90] 
	(M)to  [looseness=.8,out=-90, in=90] 
	(D)to  [looseness=.8,out=0, in=180] 
	(A)to  [looseness=.8,out=0, in=180] 
	(B)to  [looseness=.8,out=0, in=180] 
	(C)to  [looseness=.8,out=90, in=-90] 
	(O)to  [looseness=.8,out=90, in=180] 
	(K)to  [looseness=.8,out=0, in=90] 
	(S)to  [looseness=.8,out=-90, in=90] 
	(I)to  [looseness=.8,out=0, in=180] 
	(G)to  [looseness=.8,out=0, in=180] 
	(H)to  [looseness=.8,out=0, in=180] 
	(J)to  [looseness=.8,out=90, in=-90]
	(Q)to  [looseness=1,out=90, in=0] 
	(E);

\draw[fill=\ep,color=\ep] 
	(D)to  [looseness=.8,out=0, in=180] 
	(A)to  [looseness=.8,out=0, in=180] 
	(B)to  [looseness=.8,out=0, in=180] 
	(C)to  [looseness=.8,out=-90, in=135] 
	(W)to  [looseness=.8,out=-45, in=135] 
	(V)to  [looseness=.8,out=-45, in=90] 
	(R)to  [looseness=1,out=-90, in=0]  
	(F)to  [looseness=1,out=180, in=-90]
	(N)to  [looseness=.8,out=90, in=-135] 
	(U)to  [looseness=.8,out=45, in=-135] 
	(W)to  [looseness=.8,out=45, in=-90] 
	(I)to  [looseness=.8,out=0, in=180] 
	(G)to  [looseness=.8,out=0, in=180] 
	(H)to  [looseness=.8,out=0, in=180] 
	(J)to  [looseness=.8,out=-90, in=45]
	(V)to  [looseness=.8,out=-135, in=45]
	(X)to  [looseness=.8,out=-135, in=90]  
	(P)to  [looseness=.8,out=-90, in=180] 
	(L)to  [looseness=.8,out=0, in=-90]
	(T)to  [looseness=.8,out=90, in=-45]
	(X)to  [looseness=.8,out=135, in=-45]  
	(U)to  [looseness=.8,out=135, in=-90]  
(D)
;


\draw
	(C)to  [looseness=.8,out=-90, in=135] 
	(W)to  [looseness=.8,out=-135, in=45] 
	(U)to  [looseness=.8,out=135, in=-90]  
(D)
;

\draw
	(J)to  [looseness=.8,out=-90, in=45]
	(V)to  [looseness=.8,out=-135, in=45]
	(X)to  [looseness=.8,out=-135, in=90]  
	(P)to  [looseness=.8,out=-90, in=180] 
	(L)to  [looseness=.8,out=0, in=-90]
	(T)to  [looseness=.8,out=90, in=-45]
	(X)
;

\draw
	(W)to  [looseness=.8,out=45, in=-90] 
	(I)
;


\draw
	(V)to  [looseness=.8,out=-45, in=90] 
	(R)to  [looseness=1,out=-90, in=0]  
	(F)to  [looseness=1,out=180, in=-90]
	(N)to  [looseness=.8,out=90, in=-135] 
	(U)
;

\draw[dotted,line width=0.5mm] (M)to[looseness = .5, out =-90, in =-90] (O);
\draw[dotted,line width=0.15mm](O)to[looseness = .5, out =90, in =90] (M);
\draw[dotted,line width=0.5mm] (S)to[looseness = .5, out =-90, in =-90] (Q);
\draw[dotted,line width=0.15mm](Q)to[looseness = .5, out =90, in =90] (S);
\draw[dotted,line width=0.5mm] (N)to[looseness = .5, out =-90, in =-90] (P);
\draw[dotted,line width=0.15mm](P)to[looseness = .5, out =90, in =90] (N);
\draw[dotted,line width=0.5mm] (T)to[looseness = .5, out =-90, in =-90] (R);
\draw[dotted,line width=0.15mm](R)to[looseness = .5, out =90, in =90] (T);

\end{tikzpicture}

